Recurrent Kalman Networks: Factorized Inference in High-Dimensional Deep Feature Spaces

In order to integrate uncertainty estimates into deep time-series modelling, Kalman Filters (KFs) (Kalman et al., 1960) have been integrated with deep learning models, however, such approaches typically rely on approximate inference techniques such as variational inference which makes learning more complex and often less scalable due to approximation errors. We propose a new deep approach to Kalman filtering which can be learned directly in an end-to-end manner using backpropagation without additional approximations. Our approach uses a high-dimensional factorized latent state representation for which the Kalman updates simplify to scalar operations and thus avoids hard to backpropagate, computationally heavy and potentially unstable matrix inversions. Moreover, we use locally linear dynamic models to efficiently propagate the latent state to the next time step. The resulting network architecture, which we call Recurrent Kalman Network (RKN), can be used for any time-series data, similar to a LSTM (Hochreiter & Schmidhuber, 1997) but uses an explicit representation of uncertainty. As shown by our experiments, the RKN obtains much more accurate uncertainty estimates than an LSTM or Gated Recurrent Units (GRUs) (Cho et al., 2014) while also showing a slightly improved prediction performance and outperforms various recent generative models on an image imputation task.

==> img/llrkn_hist.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\MyScale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-4.4, xmax=4.4,
y grid style={lightgray!92.02614379084967!black},
ymin=0, ymax=0.426677967354563
]
\draw[fill=color0,draw opacity=0] (axis cs:-4,0) rectangle (axis cs:-3.92,0.00447995555884085);
\draw[fill=color0,draw opacity=0] (axis cs:-3.92,0) rectangle (axis cs:-3.84,0.00475995278126841);
\draw[fill=color0,draw opacity=0] (axis cs:-3.84,0) rectangle (axis cs:-3.76,0.00562794417079382);
\draw[fill=color0,draw opacity=0] (axis cs:-3.76,0) rectangle (axis cs:-3.68,0.00618793861564896);
\draw[fill=color0,draw opacity=0] (axis cs:-3.68,0) rectangle (axis cs:-3.6,0.00646793583807648);
\draw[fill=color0,draw opacity=0] (axis cs:-3.6,0) rectangle (axis cs:-3.52,0.0070839297274171);
\draw[fill=color0,draw opacity=0] (axis cs:-3.52,0) rectangle (axis cs:-3.44,0.00761592445002945);
\draw[fill=color0,draw opacity=0] (axis cs:-3.44,0) rectangle (axis cs:-3.36,0.00907191000665273);
\draw[fill=color0,draw opacity=0] (axis cs:-3.36,0) rectangle (axis cs:-3.28,0.00974390334047891);
\draw[fill=color0,draw opacity=0] (axis cs:-3.28,0) rectangle (axis cs:-3.2,0.0127678733426964);
\draw[fill=color0,draw opacity=0] (axis cs:-3.2,0) rectangle (axis cs:-3.12,0.0124038769535406);
\draw[fill=color0,draw opacity=0] (axis cs:-3.12,0) rectangle (axis cs:-3.04,0.01453185584399);
\draw[fill=color0,draw opacity=0] (axis cs:-3.04,0) rectangle (axis cs:-2.96,0.0148958522331458);
\draw[fill=color0,draw opacity=0] (axis cs:-2.96,0) rectangle (axis cs:-2.88,0.0178358230686351);
\draw[fill=color0,draw opacity=0] (axis cs:-2.88,0) rectangle (axis cs:-2.8,0.0214477872379506);
\draw[fill=color0,draw opacity=0] (axis cs:-2.8,0) rectangle (axis cs:-2.72,0.0222317794607477);
\draw[fill=color0,draw opacity=0] (axis cs:-2.72,0) rectangle (axis cs:-2.64,0.0254517475186646);
\draw[fill=color0,draw opacity=0] (axis cs:-2.64,0) rectangle (axis cs:-2.56,0.0285037172431251);
\draw[fill=color0,draw opacity=0] (axis cs:-2.56,0) rectangle (axis cs:-2.48,0.0301277011332047);
\draw[fill=color0,draw opacity=0] (axis cs:-2.48,0) rectangle (axis cs:-2.4,0.0344116586363463);
\draw[fill=color0,draw opacity=0] (axis cs:-2.4,0) rectangle (axis cs:-2.32,0.0403475997518106);
\draw[fill=color0,draw opacity=0] (axis cs:-2.32,0) rectangle (axis cs:-2.24,0.0447715558661658);
\draw[fill=color0,draw opacity=0] (axis cs:-2.24,0) rectangle (axis cs:-2.16,0.050119502814532);
\draw[fill=color0,draw opacity=0] (axis cs:-2.16,0) rectangle (axis cs:-2.08,0.0588274164320289);
\draw[fill=color0,draw opacity=0] (axis cs:-2.08,0) rectangle (axis cs:-2,0.0637553675467539);
\draw[fill=color0,draw opacity=0] (axis cs:-2,0) rectangle (axis cs:-1.92,0.0741712642210589);
\draw[fill=color0,draw opacity=0] (axis cs:-1.92,0) rectangle (axis cs:-1.84,0.0822911836714579);
\draw[fill=color0,draw opacity=0] (axis cs:-1.84,0) rectangle (axis cs:-1.76,0.0898231089547591);
\draw[fill=color0,draw opacity=0] (axis cs:-1.76,0) rectangle (axis cs:-1.68,0.103122977020068);
\draw[fill=color0,draw opacity=0] (axis cs:-1.68,0) rectangle (axis cs:-1.6,0.114378865361656);
\draw[fill=color0,draw opacity=0] (axis cs:-1.6,0) rectangle (axis cs:-1.52,0.126838741759682);
\draw[fill=color0,draw opacity=0] (axis cs:-1.52,0) rectangle (axis cs:-1.44,0.138794623157338);
\draw[fill=color0,draw opacity=0] (axis cs:-1.44,0) rectangle (axis cs:-1.36,0.154194470390854);
\draw[fill=color0,draw opacity=0] (axis cs:-1.36,0) rectangle (axis cs:-1.28,0.172898284849014);
\draw[fill=color0,draw opacity=0] (axis cs:-1.28,0) rectangle (axis cs:-1.2,0.187542139581975);
\draw[fill=color0,draw opacity=0] (axis cs:-1.2,0) rectangle (axis cs:-1.12,0.205153964872669);
\draw[fill=color0,draw opacity=0] (axis cs:-1.12,0) rectangle (axis cs:-1.04,0.2239697782198);
\draw[fill=color0,draw opacity=0] (axis cs:-1.04,0) rectangle (axis cs:-0.96,0.240265616565083);
\draw[fill=color0,draw opacity=0] (axis cs:-0.96,0) rectangle (axis cs:-0.88,0.26095741130248);
\draw[fill=color0,draw opacity=0] (axis cs:-0.88,0) rectangle (axis cs:-0.8,0.285513167709376);
\draw[fill=color0,draw opacity=0] (axis cs:-0.8,0) rectangle (axis cs:-0.72,0.301277011332047);
\draw[fill=color0,draw opacity=0] (axis cs:-0.72,0) rectangle (axis cs:-0.64,0.31267289828485);
\draw[fill=color0,draw opacity=0] (axis cs:-0.64,0) rectangle (axis cs:-0.56,0.334008686633828);
\draw[fill=color0,draw opacity=0] (axis cs:-0.56,0) rectangle (axis cs:-0.48,0.354084487481884);
\draw[fill=color0,draw opacity=0] (axis cs:-0.48,0) rectangle (axis cs:-0.4,0.371360316105664);
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.377128258887671);
\draw[fill=color0,draw opacity=0] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.387488156117491);
\draw[fill=color0,draw opacity=0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.402216010017183);
\draw[fill=color0,draw opacity=0] (axis cs:-0.16,0) rectangle (axis cs:-0.0800000000000001,0.405295979463883);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0800000000000001,0) rectangle (axis cs:0,0.406359968909108);
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.0800000000000001,0.405351978908369);
\draw[fill=color0,draw opacity=0] (axis cs:0.0800000000000001,0) rectangle (axis cs:0.16,0.4005920261271);
\draw[fill=color0,draw opacity=0] (axis cs:0.16,0) rectangle (axis cs:0.24,0.386144169449839);
\draw[fill=color0,draw opacity=0] (axis cs:0.24,0) rectangle (axis cs:0.32,0.372704302773316);
\draw[fill=color0,draw opacity=0] (axis cs:0.32,0) rectangle (axis cs:0.4,0.359460434152493);
\draw[fill=color0,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.48,0.345376573864387);
\draw[fill=color0,draw opacity=0] (axis cs:0.48,0) rectangle (axis cs:0.56,0.325608769961002);
\draw[fill=color0,draw opacity=0] (axis cs:0.56,0) rectangle (axis cs:0.64,0.309032934393294);
\draw[fill=color0,draw opacity=0] (axis cs:0.64,0) rectangle (axis cs:0.72,0.288845134656264);
\draw[fill=color0,draw opacity=0] (axis cs:0.72,0) rectangle (axis cs:0.8,0.26806934075214);
\draw[fill=color0,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:0.88,0.246089558791577);
\draw[fill=color0,draw opacity=0] (axis cs:0.88,0) rectangle (axis cs:0.96,0.228281735445184);
\draw[fill=color0,draw opacity=0] (axis cs:0.96,0) rectangle (axis cs:1.04,0.205181964594911);
\draw[fill=color0,draw opacity=0] (axis cs:1.04,0) rectangle (axis cs:1.12,0.189110124027569);
\draw[fill=color0,draw opacity=0] (axis cs:1.12,0) rectangle (axis cs:1.2,0.171974294015003);
\draw[fill=color0,draw opacity=0] (axis cs:1.2,0) rectangle (axis cs:1.28,0.153970472612912);
\draw[fill=color0,draw opacity=0] (axis cs:1.28,0) rectangle (axis cs:1.36,0.136190648988762);
\draw[fill=color0,draw opacity=0] (axis cs:1.36,0) rectangle (axis cs:1.44,0.121854791200471);
\draw[fill=color0,draw opacity=0] (axis cs:1.44,0) rectangle (axis cs:1.52,0.111634892581865);
\draw[fill=color0,draw opacity=0] (axis cs:1.52,0) rectangle (axis cs:1.6,0.0988950189614118);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:1.68,0.0876391306198251);
\draw[fill=color0,draw opacity=0] (axis cs:1.68,0) rectangle (axis cs:1.76,0.0765232408894503);
\draw[fill=color0,draw opacity=0] (axis cs:1.76,0) rectangle (axis cs:1.84,0.069467310884276);
\draw[fill=color0,draw opacity=0] (axis cs:1.84,0) rectangle (axis cs:1.92,0.0601434033774384);
\draw[fill=color0,draw opacity=0] (axis cs:1.92,0) rectangle (axis cs:2,0.0523314808717097);
\draw[fill=color0,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.08,0.0470395333678289);
\draw[fill=color0,draw opacity=0] (axis cs:2.08,0) rectangle (axis cs:2.16,0.040963593641151);
\draw[fill=color0,draw opacity=0] (axis cs:2.16,0) rectangle (axis cs:2.24,0.0343556591918608);
\draw[fill=color0,draw opacity=0] (axis cs:2.24,0) rectangle (axis cs:2.32,0.0311356911339439);
\draw[fill=color0,draw opacity=0] (axis cs:2.32,0) rectangle (axis cs:2.4,0.0268237339085596);
\draw[fill=color0,draw opacity=0] (axis cs:2.4,0) rectangle (axis cs:2.48,0.023799763906342);
\draw[fill=color0,draw opacity=0] (axis cs:2.48,0) rectangle (axis cs:2.56,0.021279788904494);
\draw[fill=color0,draw opacity=0] (axis cs:2.56,0) rectangle (axis cs:2.64,0.0186758147359178);
\draw[fill=color0,draw opacity=0] (axis cs:2.64,0) rectangle (axis cs:2.72,0.0160998402895845);
\draw[fill=color0,draw opacity=0] (axis cs:2.72,0) rectangle (axis cs:2.8,0.0150358508443596);
\draw[fill=color0,draw opacity=0] (axis cs:2.8,0) rectangle (axis cs:2.88,0.0122638783423268);
\draw[fill=color0,draw opacity=0] (axis cs:2.88,0) rectangle (axis cs:2.96,0.0108638922301891);
\draw[fill=color0,draw opacity=0] (axis cs:2.96,0) rectangle (axis cs:3.04,0.0099679011184209);
\draw[fill=color0,draw opacity=0] (axis cs:3.04,0) rectangle (axis cs:3.12,0.00837191695058384);
\draw[fill=color0,draw opacity=0] (axis cs:3.12,0) rectangle (axis cs:3.2,0.00744792611657292);
\draw[fill=color0,draw opacity=0] (axis cs:3.2,0) rectangle (axis cs:3.28,0.00568394361527933);
\draw[fill=color0,draw opacity=0] (axis cs:3.28,0) rectangle (axis cs:3.36,0.00587994167097862);
\draw[fill=color0,draw opacity=0] (axis cs:3.36,0) rectangle (axis cs:3.44,0.0047039533367829);
\draw[fill=color0,draw opacity=0] (axis cs:3.44,0) rectangle (axis cs:3.52,0.00459195444781187);
\draw[fill=color0,draw opacity=0] (axis cs:3.52,0) rectangle (axis cs:3.6,0.0041999583364133);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:3.68,0.00363996389155823);
\draw[fill=color0,draw opacity=0] (axis cs:3.68,0) rectangle (axis cs:3.76,0.00296797055773206);
\draw[fill=color0,draw opacity=0] (axis cs:3.76,0) rectangle (axis cs:3.84,0.00293997083548931);
\draw[fill=color0,draw opacity=0] (axis cs:3.84,0) rectangle (axis cs:3.92,0.00291197111324655);
\draw[fill=color0,draw opacity=0] (axis cs:3.92,0) rectangle (axis cs:4,0.00260397416857625);
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-4	0.000133830225764885 \\
-3.99199199199199	0.000138182046410498 \\
-3.98398398398398	0.000142666228042307 \\
-3.97597597597598	0.000147286481503254 \\
-3.96796796796797	0.000152046611333821 \\
-3.95995995995996	0.000156950517814782 \\
-3.95195195195195	0.00016200219904485 \\
-3.94394394394394	0.00016720575305353 \\
-3.93593593593594	0.000172565379949496 \\
-3.92792792792793	0.00017808538410479 \\
-3.91991991991992	0.000183770176375138 \\
-3.91191191191191	0.000189624276356684 \\
-3.9039039039039	0.000195652314679408 \\
-3.8958958958959	0.000201859035337517 \\
-3.88788788788789	0.000208249298057069 \\
-3.87987987987988	0.000214828080701088 \\
-3.87187187187187	0.000221600481712426 \\
-3.86386386386386	0.0002285717225946 \\
-3.85585585585586	0.000235747150430845 \\
-3.84784784784785	0.000243132240441603 \\
-3.83983983983984	0.000250732598580649 \\
-3.83183183183183	0.000258553964170059 \\
-3.82382382382382	0.000266602212574213 \\
-3.81581581581582	0.000274883357912987 \\
-3.80780780780781	0.000283403555814325 \\
-3.7997997997998	0.000292169106206322 \\
-3.79179179179179	0.000301186456148957 \\
-3.78378378378378	0.0003104622027056 \\
-3.77577577577578	0.000320003095854415 \\
-3.76776776776777	0.000329816041439723 \\
-3.75975975975976	0.000339908104163431 \\
-3.75175175175175	0.00035028651061658 \\
-3.74374374374374	0.000360958652351047 \\
-3.73573573573574	0.000371932088991451 \\
-3.72772772772773	0.000383214551387261 \\
-3.71971971971972	0.000394813944805093 \\
-3.71171171171171	0.000406738352161197 \\
-3.7037037037037	0.000418996037294058 \\
-3.6956956956957	0.00043159544827708 \\
-3.68768768768769	0.00044454522077123 \\
-3.67967967967968	0.000457854181417586 \\
-3.67167167167167	0.000471531351269624 \\
-3.66366366366366	0.000485585949265103 \\
-3.65565565565566	0.000500027395737409 \\
-3.64764764764765	0.000514865315966112 \\
-3.63963963963964	0.000530109543766577 \\
-3.63163163163163	0.000545770125118336 \\
-3.62362362362362	0.000561857321831991 \\
-3.61561561561562	0.00057838161525435 \\
-3.60760760760761	0.000595353710011453 \\
-3.5995995995996	0.000612784537789192 \\
-3.59159159159159	0.000630685261151105 \\
-3.58358358358358	0.000649067277392973 \\
-3.57557557557558	0.000667942222433796 \\
-3.56756756756757	0.000687321974742665 \\
-3.55955955955956	0.000707218659301081 \\
-3.55155155155155	0.000727644651600166 \\
-3.54354354354354	0.000748612581672245 \\
-3.53553553553554	0.000770135338156225 \\
-3.52752752752753	0.000792226072396121 \\
-3.51951951951952	0.00081489820257214 \\
-3.51151151151151	0.000838165417863603 \\
-3.5035035035035	0.000862041682643007 \\
-3.4954954954955	0.000886541240700502 \\
-3.48748748748749	0.00091167861949796 \\
-3.47947947947948	0.000937468634451866 \\
-3.47147147147147	0.000963926393244149 \\
-3.46346346346346	0.000991067300160059 \\
-3.45545545545546	0.0010189070604522 \\
-3.44744744744745	0.00104746168472971 \\
-3.43943943943944	0.0010767474933716 \\
-3.43143143143143	0.00110678112096323 \\
-3.42342342342342	0.00113757952075483 \\
-3.41541541541542	0.00116915996914087 \\
-3.40740740740741	0.00120154007015926 \\
-3.3993993993994	0.00123473776000907 \\
-3.39139139139139	0.00126877131158549 \\
-3.38338338338338	0.00130365933903088 \\
-3.37537537537538	0.00133942080230046 \\
-3.36736736736737	0.00137607501174126 \\
-3.35935935935936	0.001413641632683 \\
-3.35135135135135	0.00145214069003938 \\
-3.34334334334334	0.0014915925729182 \\
-3.33533533533534	0.00153201803923895 \\
-3.32732732732733	0.00157343822035606 \\
-3.31931931931932	0.00161587462568624 \\
-3.31131131131131	0.00165934914733831 \\
-3.3033033033033	0.00170388406474362 \\
-3.2952952952953	0.00174950204928538 \\
-3.28728728728729	0.00179622616892505 \\
-3.27927927927928	0.00184407989282385 \\
-3.27127127127127	0.00189308709595757 \\
-3.26326326326326	0.00194327206372255 \\
-3.25525525525526	0.00199465949653091 \\
-3.24724724724725	0.00204727451439301 \\
-3.23923923923924	0.00210114266148476 \\
-3.23123123123123	0.00215628991069791 \\
-3.22322322322322	0.00221274266817093 \\
-3.21521521521522	0.00227052777779815 \\
-3.20720720720721	0.00232967252571501 \\
-3.1991991991992	0.00239020464475689 \\
-3.19119119119119	0.00245215231888918 \\
-3.18318318318318	0.00251554418760605 \\
-3.17517517517518	0.00258040935029545 \\
-3.16716716716717	0.00264677737056774 \\
-3.15915915915916	0.00271467828054534 \\
-3.15115115115115	0.00278414258511061 \\
-3.14314314314314	0.00285520126610952 \\
-3.13513513513514	0.00292788578650791 \\
-3.12712712712713	0.00300222809449793 \\
-3.11911911911912	0.00307826062755151 \\
-3.11111111111111	0.00315601631641804 \\
-3.1031031031031	0.00323552858906328 \\
-3.0950950950951	0.00331683137454643 \\
-3.08708708708709	0.00339995910683238 \\
-3.07907907907908	0.00348494672853595 \\
-3.07107107107107	0.00357182969459489 \\
-3.06306306306306	0.00366064397586864 \\
-3.05505505505506	0.00375142606265932 \\
-3.04704704704705	0.00384421296815189 \\
-3.03903903903904	0.00393904223176991 \\
-3.03103103103103	0.00403595192244368 \\
-3.02302302302302	0.0041349806417872 \\
-3.01501501501502	0.00423616752718052 \\
-3.00700700700701	0.00433955225475399 \\
-2.998998998999	0.00444517504227068 \\
-2.99099099099099	0.00455307665190355 \\
-2.98298298298298	0.00466329839290368 \\
-2.97497497497497	0.00477588212415564 \\
-2.96696696696697	0.00489087025661667 \\
-2.95895895895896	0.00500830575563558 \\
-2.95095095095095	0.00512823214314763 \\
-2.94294294294294	0.00525069349974172 \\
-2.93493493493493	0.00537573446659573 \\
-2.92692692692693	0.00550340024727644 \\
-2.91891891891892	0.00563373660939975 \\
-2.91091091091091	0.0057667898861475 \\
-2.9029029029029	0.00590260697763674 \\
-2.89489489489489	0.00604123535213746 \\
-2.88688688688689	0.00618272304713484 \\
-2.87887887887888	0.00632711867023164 \\
-2.87087087087087	0.00647447139988703 \\
-2.86286286286286	0.00662483098598741 \\
-2.85485485485485	0.0067782477502453 \\
-2.84684684684685	0.0069347725864219 \\
-2.83883883883884	0.00709445696036946 \\
-2.83083083083083	0.00725735290988893 \\
-2.82282282282282	0.00742351304439893 \\
-2.81481481481481	0.00759299054441176 \\
-2.80680680680681	0.0077658391608121 \\
-2.7987987987988	0.00794211321393437 \\
-2.79079079079079	0.00812186759243432 \\
-2.78278278278278	0.00830515775195071 \\
-2.77477477477477	0.00849203971355293 \\
-2.76676676676677	0.00868257006197001 \\
-2.75875875875876	0.00887680594359712 \\
-2.75075075075075	0.00907480506427511 \\
-2.74274274274274	0.00927662568683898 \\
-2.73473473473473	0.00948232662843099 \\
-2.72672672672673	0.00969196725757422 \\
-2.71871871871872	0.00990560749100246 \\
-2.71071071071071	0.0101233077902421 \\
-2.7027027027027	0.0103451291579421 \\
-2.69469469469469	0.0105711331339476 \\
-2.68668668668669	0.0108013817911136 \\
-2.67867867867868	0.011035937730854 \\
-2.67067067067067	0.0112748640784219 \\
-2.66266266266266	0.0115182244779185 \\
-2.65465465465465	0.0117660830870247 \\
-2.64664664664665	0.0120185045714526 \\
-2.63863863863864	0.0122755540991133 \\
-2.63063063063063	0.0125372973339956 \\
-2.62262262262262	0.0128038004297541 \\
-2.61461461461461	0.0130751300230007 \\
-2.60660660660661	0.0133513532262973 \\
-2.5985985985986	0.0136325376208454 \\
-2.59059059059059	0.0139187512488692 \\
-2.58258258258258	0.014210062605689 \\
-2.57457457457457	0.0145065406314803 \\
-2.56656656656657	0.0148082547027168 \\
-2.55855855855856	0.0151152746232934 \\
-2.55055055055055	0.0154276706153247 \\
-2.54254254254254	0.0157455133096184 \\
-2.53453453453453	0.0160688737358178 \\
-2.52652652652653	0.016397823312213 \\
-2.51851851851852	0.0167324338352151 \\
-2.51051051051051	0.0170727774684938 \\
-2.5025025025025	0.0174189267317727 \\
-2.49449449449449	0.0177709544892815 \\
-2.48648648648649	0.0181289339378627 \\
-2.47847847847848	0.0184929385947284 \\
-2.47047047047047	0.0188630422848682 \\
-2.46246246246246	0.0192393191281025 \\
-2.45445445445445	0.0196218435257817 \\
-2.44644644644645	0.0200106901471285 \\
-2.43843843843844	0.020405933915221 \\
-2.43043043043043	0.0208076499926159 \\
-2.42242242242242	0.0212159137666093 \\
-2.41441441441441	0.0216308008341344 \\
-2.40640640640641	0.0220523869862944 \\
-2.3983983983984	0.0224807481925294 \\
-2.39039039039039	0.022915960584417 \\
-2.38238238238238	0.0233581004391047 \\
-2.37437437437437	0.023807244162374 \\
-2.36636636636637	0.0242634682713357 \\
-2.35835835835836	0.0247268493767558 \\
-2.35035035035035	0.0251974641650118 \\
-2.34234234234234	0.0256753893796796 \\
-2.33433433433433	0.0261607018027501 \\
-2.32632632632633	0.0266534782354775 \\
-2.31831831831832	0.0271537954788581 \\
-2.31031031031031	0.0276617303137407 \\
-2.3023023023023	0.0281773594805703 \\
-2.29429429429429	0.0287007596587648 \\
-2.28628628628629	0.0292320074457259 \\
-2.27827827827828	0.029771179335487 \\
-2.27027027027027	0.0303183516969979 \\
-2.26226226226226	0.0308736007520491 \\
-2.25425425425425	0.0314370025528369 \\
-2.24624624624625	0.0320086329591723 \\
-2.23823823823824	0.0325885676153351 \\
-2.23023023023023	0.0331768819265761 \\
-2.22222222222222	0.0337736510352706 \\
-2.21421421421421	0.0343789497967251 \\
-2.20620620620621	0.0349928527546413 \\
-2.1981981981982	0.0356154341162401 \\
-2.19019019019019	0.0362467677270497 \\
-2.18218218218218	0.0368869270453615 \\
-2.17417417417417	0.0375359851163567 \\
-2.16616616616617	0.03819401454591 \\
-2.15815815815816	0.0388610874740724 \\
-2.15015015015015	0.03953727554824 \\
-2.14214214214214	0.0402226498960119 \\
-2.13413413413413	0.0409172810977437 \\
-2.12612612612613	0.0416212391588003 \\
-2.11811811811812	0.0423345934815158 \\
-2.11011011011011	0.0430574128368641 \\
-2.1021021021021	0.043789765335848 \\
-2.09409409409409	0.0445317184006117 \\
-2.08608608608609	0.0452833387352837 \\
-2.07807807807808	0.0460446922965577 \\
-2.07007007007007	0.0468158442640166 \\
-2.06206206206206	0.0475968590102091 \\
-2.05405405405405	0.0483878000704834 \\
-2.04604604604605	0.0491887301125894 \\
-2.03803803803804	0.0499997109060533 \\
-2.03003003003003	0.0508208032913361 \\
-2.02202202202202	0.0516520671487823 \\
-2.01401401401401	0.0524935613673682 \\
-2.00600600600601	0.053345343813258 \\
-1.997997997998	0.0542074712981785 \\
-1.98998998998999	0.0550799995476186 \\
-1.98198198198198	0.0559629831688668 \\
-1.97397397397397	0.0568564756188931 \\
-1.96596596596597	0.0577605291720876 \\
-1.95795795795796	0.0586751948878651 \\
-1.94994994994995	0.0596005225781457 \\
-1.94194194194194	0.0605365607747232 \\
-1.93393393393393	0.0614833566965309 \\
-1.92592592592593	0.062440956216817 \\
-1.91791791791792	0.06340940383024 \\
-1.90990990990991	0.0643887426198963 \\
-1.9019019019019	0.0653790142242912 \\
-1.89389389389389	0.0663802588042656 \\
-1.88588588588589	0.0673925150098903 \\
-1.87787787787788	0.0684158199473405 \\
-1.86986986986987	0.0694502091457625 \\
-1.86186186186186	0.0704957165241465 \\
-1.85385385385385	0.0715523743582165 \\
-1.84584584584585	0.0726202132473521 \\
-1.83783783783784	0.0736992620815557 \\
-1.82982982982983	0.0747895480084762 \\
-1.82182182182182	0.0758910964005057 \\
-1.81381381381381	0.0770039308219614 \\
-1.80580580580581	0.0781280729963669 \\
-1.7977977977978	0.0792635427738473 \\
-1.78978978978979	0.0804103580986525 \\
-1.78178178178178	0.0815685349768227 \\
-1.77377377377377	0.0827380874440109 \\
-1.76576576576577	0.0839190275334777 \\
-1.75775775775776	0.0851113652442723 \\
-1.74974974974975	0.086315108509615 \\
-1.74174174174174	0.0875302631654975 \\
-1.73373373373373	0.0887568329195139 \\
-1.72572572572573	0.0899948193199405 \\
-1.71771771771772	0.0912442217250772 \\
-1.70970970970971	0.0925050372728685 \\
-1.7017017017017	0.0937772608508177 \\
-1.69369369369369	0.0950608850662112 \\
-1.68568568568569	0.0963559002166691 \\
-1.67767767767768	0.0976622942610365 \\
-1.66966966966967	0.0989800527906321 \\
-1.66166166166166	0.100309159000872 \\
-1.65365365365365	0.10164959366328 \\
-1.64564564564565	0.103001335097907 \\
-1.63763763763764	0.10436435914617 \\
-1.62962962962963	0.105738639144131 \\
-1.62162162162162	0.107124145896225 \\
-1.61361361361361	0.108520847649465 \\
-1.60560560560561	0.10992871006813 \\
-1.5975975975976	0.111347696208955 \\
-1.58958958958959	0.112777766496842 \\
-1.58158158158158	0.114218878701105 \\
-1.57357357357357	0.115670987912262 \\
-1.56556556556557	0.117134046519405 \\
-1.55755755755756	0.11860800418814 \\
-1.54954954954955	0.120092807839133 \\
-1.54154154154154	0.121588401627275 \\
-1.53353353353353	0.123094726921466 \\
-1.52552552552553	0.124611722285057 \\
-1.51751751751752	0.12613932345695 \\
-1.50950950950951	0.127677463333369 \\
-1.5015015015015	0.129226071950339 \\
-1.49349349349349	0.130785076466857 \\
-1.48548548548549	0.132354401148798 \\
-1.47747747747748	0.133933967353555 \\
-1.46946946946947	0.13552369351543 \\
-1.46146146146146	0.137123495131801 \\
-1.45345345345345	0.13873328475006 \\
-1.44544544544545	0.140352971955359 \\
-1.43743743743744	0.141982463359159 \\
-1.42942942942943	0.143621662588612 \\
-1.42142142142142	0.14527047027677 \\
-1.41341341341341	0.146928784053658 \\
-1.40540540540541	0.148596498538208 \\
-1.3973973973974	0.150273505331067 \\
-1.38938938938939	0.151959693008306 \\
-1.38138138138138	0.153654947116025 \\
-1.37337337337337	0.155359150165875 \\
-1.36536536536537	0.157072181631514 \\
-1.35735735735736	0.158793917945997 \\
-1.34934934934935	0.160524232500121 \\
-1.34134134134134	0.16226299564173 \\
-1.33333333333333	0.164010074675994 \\
-1.32532532532533	0.165765333866673 \\
-1.31731731731732	0.167528634438376 \\
-1.30930930930931	0.169299834579821 \\
-1.3013013013013	0.17107878944811 \\
-1.29329329329329	0.172865351174024 \\
-1.28528528528529	0.174659368868355 \\
-1.27727727727728	0.176460688629273 \\
-1.26926926926927	0.178269153550739 \\
-1.26126126126126	0.180084603731981 \\
-1.25325325325325	0.181906876288021 \\
-1.24524524524525	0.183735805361283 \\
-1.23723723723724	0.185571222134271 \\
-1.22922922922923	0.187412954843324 \\
-1.22122122122122	0.18926082879347 \\
-1.21321321321321	0.191114666374361 \\
-1.20520520520521	0.192974287077311 \\
-1.1971971971972	0.194839507513435 \\
-1.18918918918919	0.19671014143289 \\
-1.18118118118118	0.198585999745227 \\
-1.17317317317317	0.200466890540856 \\
-1.16516516516517	0.202352619113618 \\
-1.15715715715716	0.204242987984477 \\
-1.14914914914915	0.206137796926331 \\
-1.14114114114114	0.208036842989938 \\
-1.13313313313313	0.209939920530956 \\
-1.12512512512513	0.21184682123811 \\
-1.11711711711712	0.21375733416247 \\
-1.10910910910911	0.215671245747847 \\
-1.1011011011011	0.217588339862305 \\
-1.09309309309309	0.219508397830784 \\
-1.08508508508509	0.221431198468836 \\
-1.07707707707708	0.223356518117463 \\
-1.06906906906907	0.225284130679063 \\
-1.06106106106106	0.22721380765447 \\
-1.05305305305305	0.229145318181096 \\
-1.04504504504505	0.231078429072154 \\
-1.03703703703704	0.233012904856966 \\
-1.02902902902903	0.234948507822352 \\
-1.02102102102102	0.236884998055083 \\
-1.01301301301301	0.238822133485401 \\
-1.00500500500501	0.24075966993159 \\
-0.996996996996997	0.242697361145593 \\
-0.988988988988989	0.244634958859672 \\
-0.980980980980981	0.246572212834085 \\
-0.972972972972973	0.248508870905785 \\
-0.964964964964965	0.250444679038131 \\
-0.956956956956957	0.252379381371581 \\
-0.948948948948949	0.254312720275385 \\
-0.940940940940941	0.256244436400228 \\
-0.932932932932933	0.258174268731856 \\
-0.924924924924925	0.260101954645624 \\
-0.916916916916917	0.262027229961987 \\
-0.908908908908909	0.263949829002911 \\
-0.900900900900901	0.265869484649172 \\
-0.892892892892893	0.267785928398552 \\
-0.884884884884885	0.269698890424904 \\
-0.876876876876877	0.271608099638066 \\
-0.868868868868869	0.273513283744617 \\
-0.860860860860861	0.275414169309444 \\
-0.852852852852853	0.277310481818125 \\
-0.844844844844845	0.279201945740075 \\
-0.836836836836837	0.281088284592474 \\
-0.828828828828829	0.28296922100493 \\
-0.820820820820821	0.284844476784867 \\
-0.812812812812813	0.286713772983616 \\
-0.804804804804805	0.288576829963198 \\
-0.796796796796797	0.290433367463758 \\
-0.788788788788789	0.292283104671645 \\
-0.780780780780781	0.294125760288111 \\
-0.772772772772773	0.295961052598604 \\
-0.764764764764765	0.29778869954263 \\
-0.756756756756757	0.299608418784177 \\
-0.748748748748749	0.301419927782648 \\
-0.740740740740741	0.303222943864308 \\
-0.732732732732733	0.305017184294205 \\
-0.724724724724725	0.306802366348536 \\
-0.716716716716717	0.308578207387456 \\
-0.708708708708709	0.310344424928268 \\
-0.700700700700701	0.312100736719007 \\
-0.692692692692693	0.313846860812361 \\
-0.684684684684685	0.31558251563992 \\
-0.676676676676677	0.317307420086723 \\
-0.668668668668669	0.319021293566066 \\
-0.660660660660661	0.320723856094559 \\
-0.652652652652653	0.322414828367396 \\
-0.644644644644645	0.324093931833804 \\
-0.636636636636636	0.325760888772662 \\
-0.628628628628629	0.327415422368237 \\
-0.620620620620621	0.329057256786028 \\
-0.612612612612613	0.330686117248681 \\
-0.604604604604605	0.33230173011195 \\
-0.596596596596596	0.333903822940662 \\
-0.588588588588589	0.335492124584683 \\
-0.580580580580581	0.337066365254824 \\
-0.572572572572573	0.338626276598684 \\
-0.564564564564565	0.340171591776383 \\
-0.556556556556556	0.341702045536168 \\
-0.548548548548549	0.343217374289848 \\
-0.54054054054054	0.344717316188045 \\
-0.532532532532533	0.346201611195215 \\
-0.524524524524525	0.347670001164422 \\
-0.516516516516516	0.349122229911825 \\
-0.508508508508509	0.350558043290856 \\
-0.5005005005005	0.351977189266054 \\
-0.492492492492492	0.353379417986526 \\
-0.484484484484485	0.354764481859011 \\
-0.476476476476476	0.356132135620502 \\
-0.468468468468469	0.357482136410418 \\
-0.46046046046046	0.358814243842273 \\
-0.452452452452452	0.360128220074839 \\
-0.444444444444445	0.361423829882744 \\
-0.436436436436436	0.362700840726495 \\
-0.428428428428429	0.363959022821904 \\
-0.42042042042042	0.365198149208855 \\
-0.412412412412412	0.366417995819425 \\
-0.404404404404405	0.3676183415453 \\
-0.396396396396396	0.368798968304465 \\
-0.388388388388389	0.369959661107154 \\
-0.38038038038038	0.37110020812101 \\
-0.372372372372372	0.372220400735444 \\
-0.364364364364365	0.373320033625156 \\
-0.356356356356356	0.374398904812801 \\
-0.348348348348348	0.375456815730761 \\
-0.34034034034034	0.376493571282005 \\
-0.332332332332332	0.377508979900006 \\
-0.324324324324325	0.378502853607702 \\
-0.316316316316316	0.379475008075448 \\
-0.308308308308308	0.380425262677969 \\
-0.3003003003003	0.38135344055026 \\
-0.292292292292292	0.382259368642425 \\
-0.284284284284285	0.38314287777343 \\
-0.276276276276276	0.384003802683735 \\
-0.268268268268268	0.3848419820868 \\
-0.26026026026026	0.385657258719425 \\
-0.252252252252252	0.386449479390916 \\
-0.244244244244244	0.387218495031049 \\
-0.236236236236236	0.387964160736805 \\
-0.228228228228228	0.38868633581787 \\
-0.22022022022022	0.389384883840873 \\
-0.212212212212212	0.390059672672329 \\
-0.204204204204204	0.390710574520297 \\
-0.196196196196196	0.391337465974705 \\
-0.188188188188188	0.39194022804635 \\
-0.18018018018018	0.392518746204527 \\
-0.172172172172172	0.393072910413305 \\
-0.164164164164164	0.393602615166401 \\
-0.156156156156156	0.394107759520658 \\
-0.148148148148148	0.394588247128102 \\
-0.14014014014014	0.395043986266573 \\
-0.132132132132132	0.3954748898689 \\
-0.124124124124124	0.395880875550626 \\
-0.116116116116116	0.396261865636259 \\
-0.108108108108108	0.396617787184037 \\
-0.1001001001001	0.396948572009207 \\
-0.0920920920920922	0.397254156705792 \\
-0.084084084084084	0.397534482666846 \\
-0.0760760760760761	0.39778949610319 \\
-0.0680680680680683	0.39801914806061 \\
-0.06006006006006	0.398223394435522 \\
-0.0520520520520522	0.398402195989086 \\
-0.0440440440440439	0.398555518359772 \\
-0.0360360360360361	0.398683332074364 \\
-0.0280280280280278	0.398785612557403 \\
-0.02002002002002	0.398862340139061 \\
-0.0120120120120122	0.398913500061449 \\
-0.00400400400400391	0.398939082483343 \\
0.00400400400400436	0.398939082483343 \\
0.0120120120120122	0.398913500061449 \\
0.02002002002002	0.398862340139061 \\
0.0280280280280278	0.398785612557403 \\
0.0360360360360357	0.398683332074364 \\
0.0440440440440444	0.398555518359772 \\
0.0520520520520522	0.398402195989086 \\
0.06006006006006	0.398223394435522 \\
0.0680680680680679	0.39801914806061 \\
0.0760760760760757	0.39778949610319 \\
0.0840840840840844	0.397534482666846 \\
0.0920920920920922	0.397254156705792 \\
0.1001001001001	0.396948572009207 \\
0.108108108108108	0.396617787184037 \\
0.116116116116116	0.396261865636259 \\
0.124124124124124	0.395880875550626 \\
0.132132132132132	0.3954748898689 \\
0.14014014014014	0.395043986266573 \\
0.148148148148148	0.394588247128102 \\
0.156156156156156	0.394107759520658 \\
0.164164164164164	0.393602615166401 \\
0.172172172172172	0.393072910413305 \\
0.18018018018018	0.392518746204527 \\
0.188188188188188	0.39194022804635 \\
0.196196196196196	0.391337465974705 \\
0.204204204204204	0.390710574520297 \\
0.212212212212212	0.390059672672329 \\
0.22022022022022	0.389384883840873 \\
0.228228228228228	0.388686335817871 \\
0.236236236236236	0.387964160736805 \\
0.244244244244245	0.387218495031049 \\
0.252252252252252	0.386449479390916 \\
0.26026026026026	0.385657258719425 \\
0.268268268268268	0.3848419820868 \\
0.276276276276276	0.384003802683735 \\
0.284284284284285	0.38314287777343 \\
0.292292292292292	0.382259368642425 \\
0.3003003003003	0.38135344055026 \\
0.308308308308308	0.380425262677969 \\
0.316316316316316	0.379475008075448 \\
0.324324324324325	0.378502853607702 \\
0.332332332332332	0.377508979900006 \\
0.34034034034034	0.376493571282005 \\
0.348348348348348	0.375456815730762 \\
0.356356356356356	0.374398904812801 \\
0.364364364364365	0.373320033625156 \\
0.372372372372372	0.372220400735444 \\
0.38038038038038	0.37110020812101 \\
0.388388388388388	0.369959661107154 \\
0.396396396396397	0.368798968304465 \\
0.404404404404405	0.3676183415453 \\
0.412412412412412	0.366417995819425 \\
0.42042042042042	0.365198149208855 \\
0.428428428428428	0.363959022821904 \\
0.436436436436437	0.362700840726495 \\
0.444444444444445	0.361423829882744 \\
0.452452452452452	0.360128220074839 \\
0.46046046046046	0.358814243842273 \\
0.468468468468468	0.357482136410418 \\
0.476476476476477	0.356132135620502 \\
0.484484484484485	0.354764481859011 \\
0.492492492492492	0.353379417986526 \\
0.5005005005005	0.351977189266054 \\
0.508508508508508	0.350558043290856 \\
0.516516516516517	0.349122229911825 \\
0.524524524524525	0.347670001164422 \\
0.532532532532533	0.346201611195215 \\
0.54054054054054	0.344717316188045 \\
0.548548548548548	0.343217374289848 \\
0.556556556556557	0.341702045536168 \\
0.564564564564565	0.340171591776383 \\
0.572572572572573	0.338626276598684 \\
0.58058058058058	0.337066365254824 \\
0.588588588588588	0.335492124584683 \\
0.596596596596597	0.333903822940662 \\
0.604604604604605	0.33230173011195 \\
0.612612612612613	0.330686117248681 \\
0.62062062062062	0.329057256786028 \\
0.628628628628628	0.327415422368237 \\
0.636636636636637	0.325760888772662 \\
0.644644644644645	0.324093931833804 \\
0.652652652652653	0.322414828367396 \\
0.66066066066066	0.32072385609456 \\
0.668668668668668	0.319021293566066 \\
0.676676676676677	0.317307420086723 \\
0.684684684684685	0.31558251563992 \\
0.692692692692693	0.313846860812361 \\
0.7007007007007	0.312100736719007 \\
0.708708708708708	0.310344424928268 \\
0.716716716716717	0.308578207387456 \\
0.724724724724725	0.306802366348536 \\
0.732732732732733	0.305017184294205 \\
0.74074074074074	0.303222943864308 \\
0.748748748748748	0.301419927782648 \\
0.756756756756757	0.299608418784177 \\
0.764764764764765	0.29778869954263 \\
0.772772772772773	0.295961052598604 \\
0.780780780780781	0.294125760288111 \\
0.788788788788788	0.292283104671645 \\
0.796796796796797	0.290433367463758 \\
0.804804804804805	0.288576829963198 \\
0.812812812812813	0.286713772983616 \\
0.820820820820821	0.284844476784867 \\
0.828828828828828	0.282969221004931 \\
0.836836836836837	0.281088284592474 \\
0.844844844844845	0.279201945740075 \\
0.852852852852853	0.277310481818125 \\
0.860860860860861	0.275414169309444 \\
0.868868868868869	0.273513283744617 \\
0.876876876876877	0.271608099638066 \\
0.884884884884885	0.269698890424904 \\
0.892892892892893	0.267785928398552 \\
0.900900900900901	0.265869484649172 \\
0.908908908908909	0.263949829002911 \\
0.916916916916917	0.262027229961987 \\
0.924924924924925	0.260101954645624 \\
0.932932932932933	0.258174268731856 \\
0.940940940940941	0.256244436400228 \\
0.948948948948949	0.254312720275384 \\
0.956956956956957	0.252379381371581 \\
0.964964964964965	0.250444679038131 \\
0.972972972972973	0.248508870905785 \\
0.980980980980981	0.246572212834085 \\
0.988988988988989	0.244634958859672 \\
0.996996996996997	0.242697361145593 \\
1.00500500500501	0.24075966993159 \\
1.01301301301301	0.238822133485401 \\
1.02102102102102	0.236884998055083 \\
1.02902902902903	0.234948507822352 \\
1.03703703703704	0.233012904856966 \\
1.04504504504505	0.231078429072154 \\
1.05305305305305	0.229145318181096 \\
1.06106106106106	0.22721380765447 \\
1.06906906906907	0.225284130679062 \\
1.07707707707708	0.223356518117463 \\
1.08508508508509	0.221431198468836 \\
1.09309309309309	0.219508397830784 \\
1.1011011011011	0.217588339862305 \\
1.10910910910911	0.215671245747847 \\
1.11711711711712	0.21375733416247 \\
1.12512512512513	0.21184682123811 \\
1.13313313313313	0.209939920530956 \\
1.14114114114114	0.208036842989938 \\
1.14914914914915	0.206137796926331 \\
1.15715715715716	0.204242987984477 \\
1.16516516516517	0.202352619113618 \\
1.17317317317317	0.200466890540856 \\
1.18118118118118	0.198585999745228 \\
1.18918918918919	0.19671014143289 \\
1.1971971971972	0.194839507513435 \\
1.20520520520521	0.192974287077311 \\
1.21321321321321	0.191114666374361 \\
1.22122122122122	0.18926082879347 \\
1.22922922922923	0.187412954843324 \\
1.23723723723724	0.185571222134271 \\
1.24524524524525	0.183735805361283 \\
1.25325325325325	0.181906876288021 \\
1.26126126126126	0.180084603731981 \\
1.26926926926927	0.178269153550739 \\
1.27727727727728	0.176460688629273 \\
1.28528528528529	0.174659368868355 \\
1.29329329329329	0.172865351174024 \\
1.3013013013013	0.17107878944811 \\
1.30930930930931	0.169299834579821 \\
1.31731731731732	0.167528634438376 \\
1.32532532532533	0.165765333866673 \\
1.33333333333333	0.164010074675994 \\
1.34134134134134	0.16226299564173 \\
1.34934934934935	0.160524232500121 \\
1.35735735735736	0.158793917945997 \\
1.36536536536537	0.157072181631514 \\
1.37337337337337	0.155359150165875 \\
1.38138138138138	0.153654947116025 \\
1.38938938938939	0.151959693008306 \\
1.3973973973974	0.150273505331067 \\
1.40540540540541	0.148596498538208 \\
1.41341341341341	0.146928784053658 \\
1.42142142142142	0.14527047027677 \\
1.42942942942943	0.143621662588612 \\
1.43743743743744	0.141982463359159 \\
1.44544544544545	0.140352971955359 \\
1.45345345345345	0.13873328475006 \\
1.46146146146146	0.137123495131801 \\
1.46946946946947	0.13552369351543 \\
1.47747747747748	0.133933967353555 \\
1.48548548548549	0.132354401148798 \\
1.49349349349349	0.130785076466857 \\
1.5015015015015	0.129226071950339 \\
1.50950950950951	0.127677463333369 \\
1.51751751751752	0.12613932345695 \\
1.52552552552553	0.124611722285057 \\
1.53353353353353	0.123094726921466 \\
1.54154154154154	0.121588401627275 \\
1.54954954954955	0.120092807839133 \\
1.55755755755756	0.11860800418814 \\
1.56556556556557	0.117134046519405 \\
1.57357357357357	0.115670987912262 \\
1.58158158158158	0.114218878701105 \\
1.58958958958959	0.112777766496842 \\
1.5975975975976	0.111347696208955 \\
1.60560560560561	0.10992871006813 \\
1.61361361361361	0.108520847649465 \\
1.62162162162162	0.107124145896225 \\
1.62962962962963	0.105738639144131 \\
1.63763763763764	0.10436435914617 \\
1.64564564564565	0.103001335097907 \\
1.65365365365365	0.10164959366328 \\
1.66166166166166	0.100309159000872 \\
1.66966966966967	0.0989800527906321 \\
1.67767767767768	0.0976622942610365 \\
1.68568568568569	0.0963559002166692 \\
1.69369369369369	0.0950608850662112 \\
1.7017017017017	0.0937772608508176 \\
1.70970970970971	0.0925050372728685 \\
1.71771771771772	0.0912442217250772 \\
1.72572572572573	0.0899948193199405 \\
1.73373373373373	0.088756832919514 \\
1.74174174174174	0.0875302631654974 \\
1.74974974974975	0.086315108509615 \\
1.75775775775776	0.0851113652442723 \\
1.76576576576577	0.0839190275334778 \\
1.77377377377377	0.082738087444011 \\
1.78178178178178	0.0815685349768226 \\
1.78978978978979	0.0804103580986525 \\
1.7977977977978	0.0792635427738473 \\
1.80580580580581	0.0781280729963669 \\
1.81381381381381	0.0770039308219615 \\
1.82182182182182	0.0758910964005057 \\
1.82982982982983	0.0747895480084762 \\
1.83783783783784	0.0736992620815557 \\
1.84584584584585	0.0726202132473522 \\
1.85385385385385	0.0715523743582165 \\
1.86186186186186	0.0704957165241465 \\
1.86986986986987	0.0694502091457625 \\
1.87787787787788	0.0684158199473405 \\
1.88588588588589	0.0673925150098903 \\
1.89389389389389	0.0663802588042655 \\
1.9019019019019	0.0653790142242912 \\
1.90990990990991	0.0643887426198963 \\
1.91791791791792	0.06340940383024 \\
1.92592592592593	0.0624409562168171 \\
1.93393393393393	0.0614833566965309 \\
1.94194194194194	0.0605365607747232 \\
1.94994994994995	0.0596005225781457 \\
1.95795795795796	0.0586751948878651 \\
1.96596596596597	0.0577605291720876 \\
1.97397397397397	0.056856475618893 \\
1.98198198198198	0.0559629831688668 \\
1.98998998998999	0.0550799995476186 \\
1.997997997998	0.0542074712981785 \\
2.00600600600601	0.0533453438132581 \\
2.01401401401401	0.0524935613673681 \\
2.02202202202202	0.0516520671487823 \\
2.03003003003003	0.0508208032913361 \\
2.03803803803804	0.0499997109060533 \\
2.04604604604605	0.0491887301125894 \\
2.05405405405405	0.0483878000704834 \\
2.06206206206206	0.0475968590102091 \\
2.07007007007007	0.0468158442640166 \\
2.07807807807808	0.0460446922965577 \\
2.08608608608609	0.0452833387352837 \\
2.09409409409409	0.0445317184006117 \\
2.1021021021021	0.043789765335848 \\
2.11011011011011	0.0430574128368641 \\
2.11811811811812	0.0423345934815158 \\
2.12612612612613	0.0416212391588004 \\
2.13413413413413	0.0409172810977437 \\
2.14214214214214	0.0402226498960119 \\
2.15015015015015	0.03953727554824 \\
2.15815815815816	0.0388610874740724 \\
2.16616616616617	0.03819401454591 \\
2.17417417417417	0.0375359851163567 \\
2.18218218218218	0.0368869270453615 \\
2.19019019019019	0.0362467677270497 \\
2.1981981981982	0.0356154341162401 \\
2.20620620620621	0.0349928527546413 \\
2.21421421421421	0.0343789497967251 \\
2.22222222222222	0.0337736510352706 \\
2.23023023023023	0.0331768819265761 \\
2.23823823823824	0.0325885676153351 \\
2.24624624624625	0.0320086329591724 \\
2.25425425425425	0.0314370025528369 \\
2.26226226226226	0.0308736007520491 \\
2.27027027027027	0.0303183516969979 \\
2.27827827827828	0.029771179335487 \\
2.28628628628629	0.0292320074457259 \\
2.29429429429429	0.0287007596587648 \\
2.3023023023023	0.0281773594805703 \\
2.31031031031031	0.0276617303137407 \\
2.31831831831832	0.0271537954788581 \\
2.32632632632633	0.0266534782354776 \\
2.33433433433433	0.0261607018027501 \\
2.34234234234234	0.0256753893796796 \\
2.35035035035035	0.0251974641650118 \\
2.35835835835836	0.0247268493767558 \\
2.36636636636637	0.0242634682713357 \\
2.37437437437437	0.023807244162374 \\
2.38238238238238	0.0233581004391047 \\
2.39039039039039	0.022915960584417 \\
2.3983983983984	0.0224807481925294 \\
2.40640640640641	0.0220523869862944 \\
2.41441441441441	0.0216308008341344 \\
2.42242242242242	0.0212159137666093 \\
2.43043043043043	0.0208076499926159 \\
2.43843843843844	0.020405933915221 \\
2.44644644644645	0.0200106901471285 \\
2.45445445445445	0.0196218435257817 \\
2.46246246246246	0.0192393191281025 \\
2.47047047047047	0.0188630422848682 \\
2.47847847847848	0.0184929385947284 \\
2.48648648648649	0.0181289339378626 \\
2.49449449449449	0.0177709544892815 \\
2.5025025025025	0.0174189267317727 \\
2.51051051051051	0.0170727774684938 \\
2.51851851851852	0.0167324338352152 \\
2.52652652652653	0.016397823312213 \\
2.53453453453453	0.0160688737358178 \\
2.54254254254254	0.0157455133096184 \\
2.55055055055055	0.0154276706153247 \\
2.55855855855856	0.0151152746232934 \\
2.56656656656657	0.0148082547027168 \\
2.57457457457457	0.0145065406314803 \\
2.58258258258258	0.014210062605689 \\
2.59059059059059	0.0139187512488692 \\
2.5985985985986	0.0136325376208454 \\
2.60660660660661	0.0133513532262973 \\
2.61461461461461	0.0130751300230007 \\
2.62262262262262	0.0128038004297541 \\
2.63063063063063	0.0125372973339956 \\
2.63863863863864	0.0122755540991133 \\
2.64664664664665	0.0120185045714526 \\
2.65465465465465	0.0117660830870247 \\
2.66266266266266	0.0115182244779185 \\
2.67067067067067	0.0112748640784219 \\
2.67867867867868	0.011035937730854 \\
2.68668668668669	0.0108013817911136 \\
2.69469469469469	0.0105711331339476 \\
2.7027027027027	0.0103451291579421 \\
2.71071071071071	0.0101233077902421 \\
2.71871871871872	0.00990560749100247 \\
2.72672672672673	0.00969196725757422 \\
2.73473473473473	0.00948232662843099 \\
2.74274274274274	0.00927662568683898 \\
2.75075075075075	0.00907480506427511 \\
2.75875875875876	0.00887680594359712 \\
2.76676676676677	0.00868257006197001 \\
2.77477477477477	0.00849203971355293 \\
2.78278278278278	0.00830515775195071 \\
2.79079079079079	0.00812186759243432 \\
2.7987987987988	0.00794211321393438 \\
2.80680680680681	0.0077658391608121 \\
2.81481481481481	0.00759299054441176 \\
2.82282282282282	0.00742351304439893 \\
2.83083083083083	0.00725735290988893 \\
2.83883883883884	0.00709445696036947 \\
2.84684684684685	0.0069347725864219 \\
2.85485485485485	0.0067782477502453 \\
2.86286286286286	0.00662483098598741 \\
2.87087087087087	0.00647447139988703 \\
2.87887887887888	0.00632711867023165 \\
2.88688688688689	0.00618272304713484 \\
2.89489489489489	0.00604123535213746 \\
2.9029029029029	0.00590260697763674 \\
2.91091091091091	0.0057667898861475 \\
2.91891891891892	0.00563373660939975 \\
2.92692692692693	0.00550340024727644 \\
2.93493493493493	0.00537573446659573 \\
2.94294294294294	0.00525069349974172 \\
2.95095095095095	0.00512823214314764 \\
2.95895895895896	0.00500830575563558 \\
2.96696696696697	0.00489087025661667 \\
2.97497497497497	0.00477588212415564 \\
2.98298298298298	0.00466329839290368 \\
2.99099099099099	0.00455307665190356 \\
2.998998998999	0.00444517504227067 \\
3.00700700700701	0.00433955225475399 \\
3.01501501501502	0.00423616752718052 \\
3.02302302302302	0.0041349806417872 \\
3.03103103103103	0.00403595192244368 \\
3.03903903903904	0.00393904223176991 \\
3.04704704704705	0.00384421296815189 \\
3.05505505505506	0.00375142606265932 \\
3.06306306306306	0.00366064397586864 \\
3.07107107107107	0.00357182969459489 \\
3.07907907907908	0.00348494672853594 \\
3.08708708708709	0.00339995910683238 \\
3.0950950950951	0.00331683137454643 \\
3.1031031031031	0.00323552858906328 \\
3.11111111111111	0.00315601631641805 \\
3.11911911911912	0.00307826062755151 \\
3.12712712712713	0.00300222809449793 \\
3.13513513513514	0.00292788578650791 \\
3.14314314314314	0.00285520126610952 \\
3.15115115115115	0.00278414258511062 \\
3.15915915915916	0.00271467828054533 \\
3.16716716716717	0.00264677737056774 \\
3.17517517517518	0.00258040935029545 \\
3.18318318318318	0.00251554418760605 \\
3.19119119119119	0.00245215231888919 \\
3.1991991991992	0.00239020464475689 \\
3.20720720720721	0.00232967252571501 \\
3.21521521521522	0.00227052777779815 \\
3.22322322322322	0.00221274266817093 \\
3.23123123123123	0.00215628991069792 \\
3.23923923923924	0.00210114266148476 \\
3.24724724724725	0.00204727451439301 \\
3.25525525525526	0.00199465949653091 \\
3.26326326326326	0.00194327206372255 \\
3.27127127127127	0.00189308709595757 \\
3.27927927927928	0.00184407989282385 \\
3.28728728728729	0.00179622616892505 \\
3.2952952952953	0.00174950204928538 \\
3.3033033033033	0.00170388406474362 \\
3.31131131131131	0.00165934914733832 \\
3.31931931931932	0.00161587462568624 \\
3.32732732732733	0.00157343822035606 \\
3.33533533533534	0.00153201803923895 \\
3.34334334334334	0.0014915925729182 \\
3.35135135135135	0.00145214069003938 \\
3.35935935935936	0.001413641632683 \\
3.36736736736737	0.00137607501174126 \\
3.37537537537538	0.00133942080230046 \\
3.38338338338338	0.00130365933903089 \\
3.39139139139139	0.00126877131158549 \\
3.3993993993994	0.00123473776000907 \\
3.40740740740741	0.00120154007015926 \\
3.41541541541542	0.00116915996914087 \\
3.42342342342342	0.00113757952075483 \\
3.43143143143143	0.00110678112096324 \\
3.43943943943944	0.0010767474933716 \\
3.44744744744745	0.00104746168472971 \\
3.45545545545546	0.0010189070604522 \\
3.46346346346346	0.000991067300160061 \\
3.47147147147147	0.000963926393244148 \\
3.47947947947948	0.000937468634451866 \\
3.48748748748749	0.00091167861949796 \\
3.4954954954955	0.000886541240700502 \\
3.5035035035035	0.000862041682643008 \\
3.51151151151151	0.000838165417863601 \\
3.51951951951952	0.00081489820257214 \\
3.52752752752753	0.000792226072396121 \\
3.53553553553554	0.000770135338156225 \\
3.54354354354354	0.000748612581672247 \\
3.55155155155155	0.000727644651600165 \\
3.55955955955956	0.000707218659301081 \\
3.56756756756757	0.000687321974742665 \\
3.57557557557558	0.000667942222433796 \\
3.58358358358358	0.000649067277392974 \\
3.59159159159159	0.000630685261151104 \\
3.5995995995996	0.000612784537789192 \\
3.60760760760761	0.000595353710011453 \\
3.61561561561562	0.00057838161525435 \\
3.62362362362362	0.000561857321831992 \\
3.63163163163163	0.000545770125118335 \\
3.63963963963964	0.000530109543766577 \\
3.64764764764765	0.000514865315966112 \\
3.65565565565566	0.000500027395737409 \\
3.66366366366366	0.000485585949265104 \\
3.67167167167167	0.000471531351269623 \\
3.67967967967968	0.000457854181417586 \\
3.68768768768769	0.00044454522077123 \\
3.6956956956957	0.00043159544827708 \\
3.7037037037037	0.000418996037294059 \\
3.71171171171171	0.000406738352161196 \\
3.71971971971972	0.000394813944805093 \\
3.72772772772773	0.000383214551387261 \\
3.73573573573574	0.000371932088991452 \\
3.74374374374374	0.000360958652351047 \\
3.75175175175175	0.000350286510616579 \\
3.75975975975976	0.000339908104163431 \\
3.76776776776777	0.000329816041439723 \\
3.77577577577578	0.000320003095854415 \\
3.78378378378378	0.0003104622027056 \\
3.79179179179179	0.000301186456148956 \\
3.7997997997998	0.000292169106206322 \\
3.80780780780781	0.000283403555814325 \\
3.81581581581582	0.000274883357912987 \\
3.82382382382382	0.000266602212574214 \\
3.83183183183183	0.000258553964170059 \\
3.83983983983984	0.000250732598580649 \\
3.84784784784785	0.000243132240441603 \\
3.85585585585586	0.000235747150430845 \\
3.86386386386386	0.000228571722594601 \\
3.87187187187187	0.000221600481712426 \\
3.87987987987988	0.000214828080701088 \\
3.88788788788789	0.000208249298057069 \\
3.8958958958959	0.000201859035337517 \\
3.9039039039039	0.000195652314679408 \\
3.91191191191191	0.000189624276356684 \\
3.91991991991992	0.000183770176375138 \\
3.92792792792793	0.00017808538410479 \\
3.93593593593594	0.000172565379949497 \\
3.94394394394394	0.00016720575305353 \\
3.95195195195195	0.00016200219904485 \\
3.95995995995996	0.000156950517814782 \\
3.96796796796797	0.000152046611333821 \\
3.97597597597598	0.000147286481503255 \\
3.98398398398398	0.000142666228042307 \\
3.99199199199199	0.000138182046410498 \\
4	0.000133830225764885 \\
};
\end{axis}

\end{tikzpicture}

==> img/lstm_hist.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\MyScale]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-4.4, xmax=4.4,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.588677561262602
]
\draw[fill=color0,draw opacity=0] (axis cs:-4,0) rectangle (axis cs:-3.92,0.00203354400477799);
\draw[fill=color0,draw opacity=0] (axis cs:-3.92,0) rectangle (axis cs:-3.84,0.00194997370321177);
\draw[fill=color0,draw opacity=0] (axis cs:-3.84,0) rectangle (axis cs:-3.76,0.00242353874542035);
\draw[fill=color0,draw opacity=0] (axis cs:-3.76,0) rectangle (axis cs:-3.68,0.0023121116766654);
\draw[fill=color0,draw opacity=0] (axis cs:-3.68,0) rectangle (axis cs:-3.6,0.00256282258136404);
\draw[fill=color0,draw opacity=0] (axis cs:-3.6,0) rectangle (axis cs:-3.52,0.00303638762357262);
\draw[fill=color0,draw opacity=0] (axis cs:-3.52,0) rectangle (axis cs:-3.44,0.0045685098189533);
\draw[fill=color0,draw opacity=0] (axis cs:-3.44,0) rectangle (axis cs:-3.36,0.0045685098189533);
\draw[fill=color0,draw opacity=0] (axis cs:-3.36,0) rectangle (axis cs:-3.28,0.00640705645341014);
\draw[fill=color0,draw opacity=0] (axis cs:-3.28,0) rectangle (axis cs:-3.2,0.00729847300344978);
\draw[fill=color0,draw opacity=0] (axis cs:-3.2,0) rectangle (axis cs:-3.12,0.00841274369099936);
\draw[fill=color0,draw opacity=0] (axis cs:-3.12,0) rectangle (axis cs:-3.04,0.00944344407698272);
\draw[fill=color0,draw opacity=0] (axis cs:-3.04,0) rectangle (axis cs:-2.96,0.0105020012301548);
\draw[fill=color0,draw opacity=0] (axis cs:-2.96,0) rectangle (axis cs:-2.88,0.0132041076474626);
\draw[fill=color0,draw opacity=0] (axis cs:-2.88,0) rectangle (axis cs:-2.8,0.0135383888537274);
\draw[fill=color0,draw opacity=0] (axis cs:-2.8,0) rectangle (axis cs:-2.72,0.0179954716039258);
\draw[fill=color0,draw opacity=0] (axis cs:-2.72,0) rectangle (axis cs:-2.64,0.0216168513384619);
\draw[fill=color0,draw opacity=0] (axis cs:-2.64,0) rectangle (axis cs:-2.56,0.0220347028462931);
\draw[fill=color0,draw opacity=0] (axis cs:-2.56,0) rectangle (axis cs:-2.48,0.0267146397340013);
\draw[fill=color0,draw opacity=0] (axis cs:-2.48,0) rectangle (axis cs:-2.4,0.0303917330029149);
\draw[fill=color0,draw opacity=0] (axis cs:-2.4,0) rectangle (axis cs:-2.32,0.0320909958014282);
\draw[fill=color0,draw opacity=0] (axis cs:-2.32,0) rectangle (axis cs:-2.24,0.035628805234398);
\draw[fill=color0,draw opacity=0] (axis cs:-2.24,0) rectangle (axis cs:-2.16,0.0409494477674472);
\draw[fill=color0,draw opacity=0] (axis cs:-2.16,0) rectangle (axis cs:-2.08,0.0446822545707383);
\draw[fill=color0,draw opacity=0] (axis cs:-2.08,0) rectangle (axis cs:-2,0.0500028971037876);
\draw[fill=color0,draw opacity=0] (axis cs:-2,0) rectangle (axis cs:-1.92,0.0520085843413768);
\draw[fill=color0,draw opacity=0] (axis cs:-1.92,0) rectangle (axis cs:-1.84,0.06033775773081);
\draw[fill=color0,draw opacity=0] (axis cs:-1.84,0) rectangle (axis cs:-1.76,0.0695862044374715);
\draw[fill=color0,draw opacity=0] (axis cs:-1.76,0) rectangle (axis cs:-1.68,0.0727340191297995);
\draw[fill=color0,draw opacity=0] (axis cs:-1.68,0) rectangle (axis cs:-1.6,0.0905344933634037);
\draw[fill=color0,draw opacity=0] (axis cs:-1.6,0) rectangle (axis cs:-1.52,0.139506690081208);
\draw[fill=color0,draw opacity=0] (axis cs:-1.52,0) rectangle (axis cs:-1.44,0.211154295290646);
\draw[fill=color0,draw opacity=0] (axis cs:-1.44,0) rectangle (axis cs:-1.36,0.212797844554782);
\draw[fill=color0,draw opacity=0] (axis cs:-1.36,0) rectangle (axis cs:-1.28,0.199287312468243);
\draw[fill=color0,draw opacity=0] (axis cs:-1.28,0) rectangle (axis cs:-1.2,0.208396475338961);
\draw[fill=color0,draw opacity=0] (axis cs:-1.2,0) rectangle (axis cs:-1.12,0.239094632780953);
\draw[fill=color0,draw opacity=0] (axis cs:-1.12,0) rectangle (axis cs:-1.04,0.34698389210294);
\draw[fill=color0,draw opacity=0] (axis cs:-1.04,0) rectangle (axis cs:-0.96,0.478997111810377);
\draw[fill=color0,draw opacity=0] (axis cs:-0.96,0) rectangle (axis cs:-0.88,0.440749770460238);
\draw[fill=color0,draw opacity=0] (axis cs:-0.88,0) rectangle (axis cs:-0.8,0.294334602116223);
\draw[fill=color0,draw opacity=0] (axis cs:-0.8,0) rectangle (axis cs:-0.72,0.251769461851829);
\draw[fill=color0,draw opacity=0] (axis cs:-0.72,0) rectangle (axis cs:-0.64,0.249485206942353);
\draw[fill=color0,draw opacity=0] (axis cs:-0.64,0) rectangle (axis cs:-0.56,0.244749556520266);
\draw[fill=color0,draw opacity=0] (axis cs:-0.56,0) rectangle (axis cs:-0.48,0.254499425036325);
\draw[fill=color0,draw opacity=0] (axis cs:-0.48,0) rectangle (axis cs:-0.4,0.263274306700778);
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.272494896640251);
\draw[fill=color0,draw opacity=0] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.279737656109323);
\draw[fill=color0,draw opacity=0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.288484681006589);
\draw[fill=color0,draw opacity=0] (axis cs:-0.16,0) rectangle (axis cs:-0.0800000000000001,0.293387472031805);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0800000000000001,0) rectangle (axis cs:0,0.297565987110116);
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.0800000000000001,0.299794528485216);
\draw[fill=color0,draw opacity=0] (axis cs:0.0800000000000001,0) rectangle (axis cs:0.16,0.296674570560077);
\draw[fill=color0,draw opacity=0] (axis cs:0.16,0) rectangle (axis cs:0.24,0.292440341947388);
\draw[fill=color0,draw opacity=0] (axis cs:0.24,0) rectangle (axis cs:0.32,0.288038972731567);
\draw[fill=color0,draw opacity=0] (axis cs:0.32,0) rectangle (axis cs:0.4,0.285281152779882);
\draw[fill=color0,draw opacity=0] (axis cs:0.4,0) rectangle (axis cs:0.48,0.281158351235949);
\draw[fill=color0,draw opacity=0] (axis cs:0.48,0) rectangle (axis cs:0.56,0.283108324939161);
\draw[fill=color0,draw opacity=0] (axis cs:0.56,0) rectangle (axis cs:0.64,0.300630231500881);
\draw[fill=color0,draw opacity=0] (axis cs:0.64,0) rectangle (axis cs:0.72,0.317845713623519);
\draw[fill=color0,draw opacity=0] (axis cs:0.72,0) rectangle (axis cs:0.8,0.366929337410078);
\draw[fill=color0,draw opacity=0] (axis cs:0.8,0) rectangle (axis cs:0.88,0.452366042377942);
\draw[fill=color0,draw opacity=0] (axis cs:0.88,0) rectangle (axis cs:0.96,0.560645296440573);
\draw[fill=color0,draw opacity=0] (axis cs:0.96,0) rectangle (axis cs:1.04,0.555658935113789);
\draw[fill=color0,draw opacity=0] (axis cs:1.04,0) rectangle (axis cs:1.12,0.369018594949234);
\draw[fill=color0,draw opacity=0] (axis cs:1.12,0) rectangle (axis cs:1.2,0.216447081056507);
\draw[fill=color0,draw opacity=0] (axis cs:1.2,0) rectangle (axis cs:1.28,0.167168459899626);
\draw[fill=color0,draw opacity=0] (axis cs:1.28,0) rectangle (axis cs:1.36,0.161457822625935);
\draw[fill=color0,draw opacity=0] (axis cs:1.36,0) rectangle (axis cs:1.44,0.17106840730605);
\draw[fill=color0,draw opacity=0] (axis cs:1.44,0) rectangle (axis cs:1.52,0.158867143277382);
\draw[fill=color0,draw opacity=0] (axis cs:1.52,0) rectangle (axis cs:1.6,0.0972201174887012);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:1.68,0.054627120457119);
\draw[fill=color0,draw opacity=0] (axis cs:1.68,0) rectangle (axis cs:1.76,0.0412837289737121);
\draw[fill=color0,draw opacity=0] (axis cs:1.76,0) rectangle (axis cs:1.84,0.0360745135094178);
\draw[fill=color0,draw opacity=0] (axis cs:1.84,0) rectangle (axis cs:1.92,0.0310045818810672);
\draw[fill=color0,draw opacity=0] (axis cs:1.92,0) rectangle (axis cs:2,0.0257396528823954);
\draw[fill=color0,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.08,0.0224804111213129);
\draw[fill=color0,draw opacity=0] (axis cs:2.08,0) rectangle (axis cs:2.16,0.0186083204820781);
\draw[fill=color0,draw opacity=0] (axis cs:2.16,0) rectangle (axis cs:2.24,0.0162683520382239);
\draw[fill=color0,draw opacity=0] (axis cs:2.24,0) rectangle (axis cs:2.32,0.0144019486365784);
\draw[fill=color0,draw opacity=0] (axis cs:2.32,0) rectangle (axis cs:2.4,0.0124241181661779);
\draw[fill=color0,draw opacity=0] (axis cs:2.4,0) rectangle (axis cs:2.48,0.0107527121348535);
\draw[fill=color0,draw opacity=0] (axis cs:2.48,0) rectangle (axis cs:2.56,0.00933201700822777);
\draw[fill=color0,draw opacity=0] (axis cs:2.56,0) rectangle (axis cs:2.64,0.00807846248473448);
\draw[fill=color0,draw opacity=0] (axis cs:2.64,0) rectangle (axis cs:2.72,0.00749347037377104);
\draw[fill=color0,draw opacity=0] (axis cs:2.72,0) rectangle (axis cs:2.8,0.0054877831361817);
\draw[fill=color0,draw opacity=0] (axis cs:2.8,0) rectangle (axis cs:2.88,0.00571063727369162);
\draw[fill=color0,draw opacity=0] (axis cs:2.88,0) rectangle (axis cs:2.96,0.00490279102521817);
\draw[fill=color0,draw opacity=0] (axis cs:2.96,0) rectangle (axis cs:3.04,0.0042899421470659);
\draw[fill=color0,draw opacity=0] (axis cs:3.04,0) rectangle (axis cs:3.12,0.00314781469232757);
\draw[fill=color0,draw opacity=0] (axis cs:3.12,0) rectangle (axis cs:3.2,0.00300853085638388);
\draw[fill=color0,draw opacity=0] (axis cs:3.2,0) rectangle (axis cs:3.28,0.00261853611574152);
\draw[fill=color0,draw opacity=0] (axis cs:3.28,0) rectangle (axis cs:3.36,0.00231211167666539);
\draw[fill=color0,draw opacity=0] (axis cs:3.36,0) rectangle (axis cs:3.44,0.00211711430634421);
\draw[fill=color0,draw opacity=0] (axis cs:3.44,0) rectangle (axis cs:3.52,0.00211711430634421);
\draw[fill=color0,draw opacity=0] (axis cs:3.52,0) rectangle (axis cs:3.6,0.00164354926413564);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:3.68,0.00169926279851313);
\draw[fill=color0,draw opacity=0] (axis cs:3.68,0) rectangle (axis cs:3.76,0.00136498159224824);
\draw[fill=color0,draw opacity=0] (axis cs:3.76,0) rectangle (axis cs:3.84,0.00122569775630454);
\draw[fill=color0,draw opacity=0] (axis cs:3.84,0) rectangle (axis cs:3.92,0.000835703015662188);
\draw[fill=color0,draw opacity=0] (axis cs:3.92,0) rectangle (axis cs:4,0.000807846248473448);
\addplot [very thick, color1, forget plot]
table [row sep=\\]{%
-4	0.000133830225764885 \\
-3.99199199199199	0.000138182046410498 \\
-3.98398398398398	0.000142666228042307 \\
-3.97597597597598	0.000147286481503254 \\
-3.96796796796797	0.000152046611333821 \\
-3.95995995995996	0.000156950517814782 \\
-3.95195195195195	0.00016200219904485 \\
-3.94394394394394	0.00016720575305353 \\
-3.93593593593594	0.000172565379949496 \\
-3.92792792792793	0.00017808538410479 \\
-3.91991991991992	0.000183770176375138 \\
-3.91191191191191	0.000189624276356684 \\
-3.9039039039039	0.000195652314679408 \\
-3.8958958958959	0.000201859035337517 \\
-3.88788788788789	0.000208249298057069 \\
-3.87987987987988	0.000214828080701088 \\
-3.87187187187187	0.000221600481712426 \\
-3.86386386386386	0.0002285717225946 \\
-3.85585585585586	0.000235747150430845 \\
-3.84784784784785	0.000243132240441603 \\
-3.83983983983984	0.000250732598580649 \\
-3.83183183183183	0.000258553964170059 \\
-3.82382382382382	0.000266602212574213 \\
-3.81581581581582	0.000274883357912987 \\
-3.80780780780781	0.000283403555814325 \\
-3.7997997997998	0.000292169106206322 \\
-3.79179179179179	0.000301186456148957 \\
-3.78378378378378	0.0003104622027056 \\
-3.77577577577578	0.000320003095854415 \\
-3.76776776776777	0.000329816041439723 \\
-3.75975975975976	0.000339908104163431 \\
-3.75175175175175	0.00035028651061658 \\
-3.74374374374374	0.000360958652351047 \\
-3.73573573573574	0.000371932088991451 \\
-3.72772772772773	0.000383214551387261 \\
-3.71971971971972	0.000394813944805093 \\
-3.71171171171171	0.000406738352161197 \\
-3.7037037037037	0.000418996037294058 \\
-3.6956956956957	0.00043159544827708 \\
-3.68768768768769	0.00044454522077123 \\
-3.67967967967968	0.000457854181417586 \\
-3.67167167167167	0.000471531351269624 \\
-3.66366366366366	0.000485585949265103 \\
-3.65565565565566	0.000500027395737409 \\
-3.64764764764765	0.000514865315966112 \\
-3.63963963963964	0.000530109543766577 \\
-3.63163163163163	0.000545770125118336 \\
-3.62362362362362	0.000561857321831991 \\
-3.61561561561562	0.00057838161525435 \\
-3.60760760760761	0.000595353710011453 \\
-3.5995995995996	0.000612784537789192 \\
-3.59159159159159	0.000630685261151105 \\
-3.58358358358358	0.000649067277392973 \\
-3.57557557557558	0.000667942222433796 \\
-3.56756756756757	0.000687321974742665 \\
-3.55955955955956	0.000707218659301081 \\
-3.55155155155155	0.000727644651600166 \\
-3.54354354354354	0.000748612581672245 \\
-3.53553553553554	0.000770135338156225 \\
-3.52752752752753	0.000792226072396121 \\
-3.51951951951952	0.00081489820257214 \\
-3.51151151151151	0.000838165417863603 \\
-3.5035035035035	0.000862041682643007 \\
-3.4954954954955	0.000886541240700502 \\
-3.48748748748749	0.00091167861949796 \\
-3.47947947947948	0.000937468634451866 \\
-3.47147147147147	0.000963926393244149 \\
-3.46346346346346	0.000991067300160059 \\
-3.45545545545546	0.0010189070604522 \\
-3.44744744744745	0.00104746168472971 \\
-3.43943943943944	0.0010767474933716 \\
-3.43143143143143	0.00110678112096323 \\
-3.42342342342342	0.00113757952075483 \\
-3.41541541541542	0.00116915996914087 \\
-3.40740740740741	0.00120154007015926 \\
-3.3993993993994	0.00123473776000907 \\
-3.39139139139139	0.00126877131158549 \\
-3.38338338338338	0.00130365933903088 \\
-3.37537537537538	0.00133942080230046 \\
-3.36736736736737	0.00137607501174126 \\
-3.35935935935936	0.001413641632683 \\
-3.35135135135135	0.00145214069003938 \\
-3.34334334334334	0.0014915925729182 \\
-3.33533533533534	0.00153201803923895 \\
-3.32732732732733	0.00157343822035606 \\
-3.31931931931932	0.00161587462568624 \\
-3.31131131131131	0.00165934914733831 \\
-3.3033033033033	0.00170388406474362 \\
-3.2952952952953	0.00174950204928538 \\
-3.28728728728729	0.00179622616892505 \\
-3.27927927927928	0.00184407989282385 \\
-3.27127127127127	0.00189308709595757 \\
-3.26326326326326	0.00194327206372255 \\
-3.25525525525526	0.00199465949653091 \\
-3.24724724724725	0.00204727451439301 \\
-3.23923923923924	0.00210114266148476 \\
-3.23123123123123	0.00215628991069791 \\
-3.22322322322322	0.00221274266817093 \\
-3.21521521521522	0.00227052777779815 \\
-3.20720720720721	0.00232967252571501 \\
-3.1991991991992	0.00239020464475689 \\
-3.19119119119119	0.00245215231888918 \\
-3.18318318318318	0.00251554418760605 \\
-3.17517517517518	0.00258040935029545 \\
-3.16716716716717	0.00264677737056774 \\
-3.15915915915916	0.00271467828054534 \\
-3.15115115115115	0.00278414258511061 \\
-3.14314314314314	0.00285520126610952 \\
-3.13513513513514	0.00292788578650791 \\
-3.12712712712713	0.00300222809449793 \\
-3.11911911911912	0.00307826062755151 \\
-3.11111111111111	0.00315601631641804 \\
-3.1031031031031	0.00323552858906328 \\
-3.0950950950951	0.00331683137454643 \\
-3.08708708708709	0.00339995910683238 \\
-3.07907907907908	0.00348494672853595 \\
-3.07107107107107	0.00357182969459489 \\
-3.06306306306306	0.00366064397586864 \\
-3.05505505505506	0.00375142606265932 \\
-3.04704704704705	0.00384421296815189 \\
-3.03903903903904	0.00393904223176991 \\
-3.03103103103103	0.00403595192244368 \\
-3.02302302302302	0.0041349806417872 \\
-3.01501501501502	0.00423616752718052 \\
-3.00700700700701	0.00433955225475399 \\
-2.998998998999	0.00444517504227068 \\
-2.99099099099099	0.00455307665190355 \\
-2.98298298298298	0.00466329839290368 \\
-2.97497497497497	0.00477588212415564 \\
-2.96696696696697	0.00489087025661667 \\
-2.95895895895896	0.00500830575563558 \\
-2.95095095095095	0.00512823214314763 \\
-2.94294294294294	0.00525069349974172 \\
-2.93493493493493	0.00537573446659573 \\
-2.92692692692693	0.00550340024727644 \\
-2.91891891891892	0.00563373660939975 \\
-2.91091091091091	0.0057667898861475 \\
-2.9029029029029	0.00590260697763674 \\
-2.89489489489489	0.00604123535213746 \\
-2.88688688688689	0.00618272304713484 \\
-2.87887887887888	0.00632711867023164 \\
-2.87087087087087	0.00647447139988703 \\
-2.86286286286286	0.00662483098598741 \\
-2.85485485485485	0.0067782477502453 \\
-2.84684684684685	0.0069347725864219 \\
-2.83883883883884	0.00709445696036946 \\
-2.83083083083083	0.00725735290988893 \\
-2.82282282282282	0.00742351304439893 \\
-2.81481481481481	0.00759299054441176 \\
-2.80680680680681	0.0077658391608121 \\
-2.7987987987988	0.00794211321393437 \\
-2.79079079079079	0.00812186759243432 \\
-2.78278278278278	0.00830515775195071 \\
-2.77477477477477	0.00849203971355293 \\
-2.76676676676677	0.00868257006197001 \\
-2.75875875875876	0.00887680594359712 \\
-2.75075075075075	0.00907480506427511 \\
-2.74274274274274	0.00927662568683898 \\
-2.73473473473473	0.00948232662843099 \\
-2.72672672672673	0.00969196725757422 \\
-2.71871871871872	0.00990560749100246 \\
-2.71071071071071	0.0101233077902421 \\
-2.7027027027027	0.0103451291579421 \\
-2.69469469469469	0.0105711331339476 \\
-2.68668668668669	0.0108013817911136 \\
-2.67867867867868	0.011035937730854 \\
-2.67067067067067	0.0112748640784219 \\
-2.66266266266266	0.0115182244779185 \\
-2.65465465465465	0.0117660830870247 \\
-2.64664664664665	0.0120185045714526 \\
-2.63863863863864	0.0122755540991133 \\
-2.63063063063063	0.0125372973339956 \\
-2.62262262262262	0.0128038004297541 \\
-2.61461461461461	0.0130751300230007 \\
-2.60660660660661	0.0133513532262973 \\
-2.5985985985986	0.0136325376208454 \\
-2.59059059059059	0.0139187512488692 \\
-2.58258258258258	0.014210062605689 \\
-2.57457457457457	0.0145065406314803 \\
-2.56656656656657	0.0148082547027168 \\
-2.55855855855856	0.0151152746232934 \\
-2.55055055055055	0.0154276706153247 \\
-2.54254254254254	0.0157455133096184 \\
-2.53453453453453	0.0160688737358178 \\
-2.52652652652653	0.016397823312213 \\
-2.51851851851852	0.0167324338352151 \\
-2.51051051051051	0.0170727774684938 \\
-2.5025025025025	0.0174189267317727 \\
-2.49449449449449	0.0177709544892815 \\
-2.48648648648649	0.0181289339378627 \\
-2.47847847847848	0.0184929385947284 \\
-2.47047047047047	0.0188630422848682 \\
-2.46246246246246	0.0192393191281025 \\
-2.45445445445445	0.0196218435257817 \\
-2.44644644644645	0.0200106901471285 \\
-2.43843843843844	0.020405933915221 \\
-2.43043043043043	0.0208076499926159 \\
-2.42242242242242	0.0212159137666093 \\
-2.41441441441441	0.0216308008341344 \\
-2.40640640640641	0.0220523869862944 \\
-2.3983983983984	0.0224807481925294 \\
-2.39039039039039	0.022915960584417 \\
-2.38238238238238	0.0233581004391047 \\
-2.37437437437437	0.023807244162374 \\
-2.36636636636637	0.0242634682713357 \\
-2.35835835835836	0.0247268493767558 \\
-2.35035035035035	0.0251974641650118 \\
-2.34234234234234	0.0256753893796796 \\
-2.33433433433433	0.0261607018027501 \\
-2.32632632632633	0.0266534782354775 \\
-2.31831831831832	0.0271537954788581 \\
-2.31031031031031	0.0276617303137407 \\
-2.3023023023023	0.0281773594805703 \\
-2.29429429429429	0.0287007596587648 \\
-2.28628628628629	0.0292320074457259 \\
-2.27827827827828	0.029771179335487 \\
-2.27027027027027	0.0303183516969979 \\
-2.26226226226226	0.0308736007520491 \\
-2.25425425425425	0.0314370025528369 \\
-2.24624624624625	0.0320086329591723 \\
-2.23823823823824	0.0325885676153351 \\
-2.23023023023023	0.0331768819265761 \\
-2.22222222222222	0.0337736510352706 \\
-2.21421421421421	0.0343789497967251 \\
-2.20620620620621	0.0349928527546413 \\
-2.1981981981982	0.0356154341162401 \\
-2.19019019019019	0.0362467677270497 \\
-2.18218218218218	0.0368869270453615 \\
-2.17417417417417	0.0375359851163567 \\
-2.16616616616617	0.03819401454591 \\
-2.15815815815816	0.0388610874740724 \\
-2.15015015015015	0.03953727554824 \\
-2.14214214214214	0.0402226498960119 \\
-2.13413413413413	0.0409172810977437 \\
-2.12612612612613	0.0416212391588003 \\
-2.11811811811812	0.0423345934815158 \\
-2.11011011011011	0.0430574128368641 \\
-2.1021021021021	0.043789765335848 \\
-2.09409409409409	0.0445317184006117 \\
-2.08608608608609	0.0452833387352837 \\
-2.07807807807808	0.0460446922965577 \\
-2.07007007007007	0.0468158442640166 \\
-2.06206206206206	0.0475968590102091 \\
-2.05405405405405	0.0483878000704834 \\
-2.04604604604605	0.0491887301125894 \\
-2.03803803803804	0.0499997109060533 \\
-2.03003003003003	0.0508208032913361 \\
-2.02202202202202	0.0516520671487823 \\
-2.01401401401401	0.0524935613673682 \\
-2.00600600600601	0.053345343813258 \\
-1.997997997998	0.0542074712981785 \\
-1.98998998998999	0.0550799995476186 \\
-1.98198198198198	0.0559629831688668 \\
-1.97397397397397	0.0568564756188931 \\
-1.96596596596597	0.0577605291720876 \\
-1.95795795795796	0.0586751948878651 \\
-1.94994994994995	0.0596005225781457 \\
-1.94194194194194	0.0605365607747232 \\
-1.93393393393393	0.0614833566965309 \\
-1.92592592592593	0.062440956216817 \\
-1.91791791791792	0.06340940383024 \\
-1.90990990990991	0.0643887426198963 \\
-1.9019019019019	0.0653790142242912 \\
-1.89389389389389	0.0663802588042656 \\
-1.88588588588589	0.0673925150098903 \\
-1.87787787787788	0.0684158199473405 \\
-1.86986986986987	0.0694502091457625 \\
-1.86186186186186	0.0704957165241465 \\
-1.85385385385385	0.0715523743582165 \\
-1.84584584584585	0.0726202132473521 \\
-1.83783783783784	0.0736992620815557 \\
-1.82982982982983	0.0747895480084762 \\
-1.82182182182182	0.0758910964005057 \\
-1.81381381381381	0.0770039308219614 \\
-1.80580580580581	0.0781280729963669 \\
-1.7977977977978	0.0792635427738473 \\
-1.78978978978979	0.0804103580986525 \\
-1.78178178178178	0.0815685349768227 \\
-1.77377377377377	0.0827380874440109 \\
-1.76576576576577	0.0839190275334777 \\
-1.75775775775776	0.0851113652442723 \\
-1.74974974974975	0.086315108509615 \\
-1.74174174174174	0.0875302631654975 \\
-1.73373373373373	0.0887568329195139 \\
-1.72572572572573	0.0899948193199405 \\
-1.71771771771772	0.0912442217250772 \\
-1.70970970970971	0.0925050372728685 \\
-1.7017017017017	0.0937772608508177 \\
-1.69369369369369	0.0950608850662112 \\
-1.68568568568569	0.0963559002166691 \\
-1.67767767767768	0.0976622942610365 \\
-1.66966966966967	0.0989800527906321 \\
-1.66166166166166	0.100309159000872 \\
-1.65365365365365	0.10164959366328 \\
-1.64564564564565	0.103001335097907 \\
-1.63763763763764	0.10436435914617 \\
-1.62962962962963	0.105738639144131 \\
-1.62162162162162	0.107124145896225 \\
-1.61361361361361	0.108520847649465 \\
-1.60560560560561	0.10992871006813 \\
-1.5975975975976	0.111347696208955 \\
-1.58958958958959	0.112777766496842 \\
-1.58158158158158	0.114218878701105 \\
-1.57357357357357	0.115670987912262 \\
-1.56556556556557	0.117134046519405 \\
-1.55755755755756	0.11860800418814 \\
-1.54954954954955	0.120092807839133 \\
-1.54154154154154	0.121588401627275 \\
-1.53353353353353	0.123094726921466 \\
-1.52552552552553	0.124611722285057 \\
-1.51751751751752	0.12613932345695 \\
-1.50950950950951	0.127677463333369 \\
-1.5015015015015	0.129226071950339 \\
-1.49349349349349	0.130785076466857 \\
-1.48548548548549	0.132354401148798 \\
-1.47747747747748	0.133933967353555 \\
-1.46946946946947	0.13552369351543 \\
-1.46146146146146	0.137123495131801 \\
-1.45345345345345	0.13873328475006 \\
-1.44544544544545	0.140352971955359 \\
-1.43743743743744	0.141982463359159 \\
-1.42942942942943	0.143621662588612 \\
-1.42142142142142	0.14527047027677 \\
-1.41341341341341	0.146928784053658 \\
-1.40540540540541	0.148596498538208 \\
-1.3973973973974	0.150273505331067 \\
-1.38938938938939	0.151959693008306 \\
-1.38138138138138	0.153654947116025 \\
-1.37337337337337	0.155359150165875 \\
-1.36536536536537	0.157072181631514 \\
-1.35735735735736	0.158793917945997 \\
-1.34934934934935	0.160524232500121 \\
-1.34134134134134	0.16226299564173 \\
-1.33333333333333	0.164010074675994 \\
-1.32532532532533	0.165765333866673 \\
-1.31731731731732	0.167528634438376 \\
-1.30930930930931	0.169299834579821 \\
-1.3013013013013	0.17107878944811 \\
-1.29329329329329	0.172865351174024 \\
-1.28528528528529	0.174659368868355 \\
-1.27727727727728	0.176460688629273 \\
-1.26926926926927	0.178269153550739 \\
-1.26126126126126	0.180084603731981 \\
-1.25325325325325	0.181906876288021 \\
-1.24524524524525	0.183735805361283 \\
-1.23723723723724	0.185571222134271 \\
-1.22922922922923	0.187412954843324 \\
-1.22122122122122	0.18926082879347 \\
-1.21321321321321	0.191114666374361 \\
-1.20520520520521	0.192974287077311 \\
-1.1971971971972	0.194839507513435 \\
-1.18918918918919	0.19671014143289 \\
-1.18118118118118	0.198585999745227 \\
-1.17317317317317	0.200466890540856 \\
-1.16516516516517	0.202352619113618 \\
-1.15715715715716	0.204242987984477 \\
-1.14914914914915	0.206137796926331 \\
-1.14114114114114	0.208036842989938 \\
-1.13313313313313	0.209939920530956 \\
-1.12512512512513	0.21184682123811 \\
-1.11711711711712	0.21375733416247 \\
-1.10910910910911	0.215671245747847 \\
-1.1011011011011	0.217588339862305 \\
-1.09309309309309	0.219508397830784 \\
-1.08508508508509	0.221431198468836 \\
-1.07707707707708	0.223356518117463 \\
-1.06906906906907	0.225284130679063 \\
-1.06106106106106	0.22721380765447 \\
-1.05305305305305	0.229145318181096 \\
-1.04504504504505	0.231078429072154 \\
-1.03703703703704	0.233012904856966 \\
-1.02902902902903	0.234948507822352 \\
-1.02102102102102	0.236884998055083 \\
-1.01301301301301	0.238822133485401 \\
-1.00500500500501	0.24075966993159 \\
-0.996996996996997	0.242697361145593 \\
-0.988988988988989	0.244634958859672 \\
-0.980980980980981	0.246572212834085 \\
-0.972972972972973	0.248508870905785 \\
-0.964964964964965	0.250444679038131 \\
-0.956956956956957	0.252379381371581 \\
-0.948948948948949	0.254312720275385 \\
-0.940940940940941	0.256244436400228 \\
-0.932932932932933	0.258174268731856 \\
-0.924924924924925	0.260101954645624 \\
-0.916916916916917	0.262027229961987 \\
-0.908908908908909	0.263949829002911 \\
-0.900900900900901	0.265869484649172 \\
-0.892892892892893	0.267785928398552 \\
-0.884884884884885	0.269698890424904 \\
-0.876876876876877	0.271608099638066 \\
-0.868868868868869	0.273513283744617 \\
-0.860860860860861	0.275414169309444 \\
-0.852852852852853	0.277310481818125 \\
-0.844844844844845	0.279201945740075 \\
-0.836836836836837	0.281088284592474 \\
-0.828828828828829	0.28296922100493 \\
-0.820820820820821	0.284844476784867 \\
-0.812812812812813	0.286713772983616 \\
-0.804804804804805	0.288576829963198 \\
-0.796796796796797	0.290433367463758 \\
-0.788788788788789	0.292283104671645 \\
-0.780780780780781	0.294125760288111 \\
-0.772772772772773	0.295961052598604 \\
-0.764764764764765	0.29778869954263 \\
-0.756756756756757	0.299608418784177 \\
-0.748748748748749	0.301419927782648 \\
-0.740740740740741	0.303222943864308 \\
-0.732732732732733	0.305017184294205 \\
-0.724724724724725	0.306802366348536 \\
-0.716716716716717	0.308578207387456 \\
-0.708708708708709	0.310344424928268 \\
-0.700700700700701	0.312100736719007 \\
-0.692692692692693	0.313846860812361 \\
-0.684684684684685	0.31558251563992 \\
-0.676676676676677	0.317307420086723 \\
-0.668668668668669	0.319021293566066 \\
-0.660660660660661	0.320723856094559 \\
-0.652652652652653	0.322414828367396 \\
-0.644644644644645	0.324093931833804 \\
-0.636636636636636	0.325760888772662 \\
-0.628628628628629	0.327415422368237 \\
-0.620620620620621	0.329057256786028 \\
-0.612612612612613	0.330686117248681 \\
-0.604604604604605	0.33230173011195 \\
-0.596596596596596	0.333903822940662 \\
-0.588588588588589	0.335492124584683 \\
-0.580580580580581	0.337066365254824 \\
-0.572572572572573	0.338626276598684 \\
-0.564564564564565	0.340171591776383 \\
-0.556556556556556	0.341702045536168 \\
-0.548548548548549	0.343217374289848 \\
-0.54054054054054	0.344717316188045 \\
-0.532532532532533	0.346201611195215 \\
-0.524524524524525	0.347670001164422 \\
-0.516516516516516	0.349122229911825 \\
-0.508508508508509	0.350558043290856 \\
-0.5005005005005	0.351977189266054 \\
-0.492492492492492	0.353379417986526 \\
-0.484484484484485	0.354764481859011 \\
-0.476476476476476	0.356132135620502 \\
-0.468468468468469	0.357482136410418 \\
-0.46046046046046	0.358814243842273 \\
-0.452452452452452	0.360128220074839 \\
-0.444444444444445	0.361423829882744 \\
-0.436436436436436	0.362700840726495 \\
-0.428428428428429	0.363959022821904 \\
-0.42042042042042	0.365198149208855 \\
-0.412412412412412	0.366417995819425 \\
-0.404404404404405	0.3676183415453 \\
-0.396396396396396	0.368798968304465 \\
-0.388388388388389	0.369959661107154 \\
-0.38038038038038	0.37110020812101 \\
-0.372372372372372	0.372220400735444 \\
-0.364364364364365	0.373320033625156 \\
-0.356356356356356	0.374398904812801 \\
-0.348348348348348	0.375456815730761 \\
-0.34034034034034	0.376493571282005 \\
-0.332332332332332	0.377508979900006 \\
-0.324324324324325	0.378502853607702 \\
-0.316316316316316	0.379475008075448 \\
-0.308308308308308	0.380425262677969 \\
-0.3003003003003	0.38135344055026 \\
-0.292292292292292	0.382259368642425 \\
-0.284284284284285	0.38314287777343 \\
-0.276276276276276	0.384003802683735 \\
-0.268268268268268	0.3848419820868 \\
-0.26026026026026	0.385657258719425 \\
-0.252252252252252	0.386449479390916 \\
-0.244244244244244	0.387218495031049 \\
-0.236236236236236	0.387964160736805 \\
-0.228228228228228	0.38868633581787 \\
-0.22022022022022	0.389384883840873 \\
-0.212212212212212	0.390059672672329 \\
-0.204204204204204	0.390710574520297 \\
-0.196196196196196	0.391337465974705 \\
-0.188188188188188	0.39194022804635 \\
-0.18018018018018	0.392518746204527 \\
-0.172172172172172	0.393072910413305 \\
-0.164164164164164	0.393602615166401 \\
-0.156156156156156	0.394107759520658 \\
-0.148148148148148	0.394588247128102 \\
-0.14014014014014	0.395043986266573 \\
-0.132132132132132	0.3954748898689 \\
-0.124124124124124	0.395880875550626 \\
-0.116116116116116	0.396261865636259 \\
-0.108108108108108	0.396617787184037 \\
-0.1001001001001	0.396948572009207 \\
-0.0920920920920922	0.397254156705792 \\
-0.084084084084084	0.397534482666846 \\
-0.0760760760760761	0.39778949610319 \\
-0.0680680680680683	0.39801914806061 \\
-0.06006006006006	0.398223394435522 \\
-0.0520520520520522	0.398402195989086 \\
-0.0440440440440439	0.398555518359772 \\
-0.0360360360360361	0.398683332074364 \\
-0.0280280280280278	0.398785612557403 \\
-0.02002002002002	0.398862340139061 \\
-0.0120120120120122	0.398913500061449 \\
-0.00400400400400391	0.398939082483343 \\
0.00400400400400436	0.398939082483343 \\
0.0120120120120122	0.398913500061449 \\
0.02002002002002	0.398862340139061 \\
0.0280280280280278	0.398785612557403 \\
0.0360360360360357	0.398683332074364 \\
0.0440440440440444	0.398555518359772 \\
0.0520520520520522	0.398402195989086 \\
0.06006006006006	0.398223394435522 \\
0.0680680680680679	0.39801914806061 \\
0.0760760760760757	0.39778949610319 \\
0.0840840840840844	0.397534482666846 \\
0.0920920920920922	0.397254156705792 \\
0.1001001001001	0.396948572009207 \\
0.108108108108108	0.396617787184037 \\
0.116116116116116	0.396261865636259 \\
0.124124124124124	0.395880875550626 \\
0.132132132132132	0.3954748898689 \\
0.14014014014014	0.395043986266573 \\
0.148148148148148	0.394588247128102 \\
0.156156156156156	0.394107759520658 \\
0.164164164164164	0.393602615166401 \\
0.172172172172172	0.393072910413305 \\
0.18018018018018	0.392518746204527 \\
0.188188188188188	0.39194022804635 \\
0.196196196196196	0.391337465974705 \\
0.204204204204204	0.390710574520297 \\
0.212212212212212	0.390059672672329 \\
0.22022022022022	0.389384883840873 \\
0.228228228228228	0.388686335817871 \\
0.236236236236236	0.387964160736805 \\
0.244244244244245	0.387218495031049 \\
0.252252252252252	0.386449479390916 \\
0.26026026026026	0.385657258719425 \\
0.268268268268268	0.3848419820868 \\
0.276276276276276	0.384003802683735 \\
0.284284284284285	0.38314287777343 \\
0.292292292292292	0.382259368642425 \\
0.3003003003003	0.38135344055026 \\
0.308308308308308	0.380425262677969 \\
0.316316316316316	0.379475008075448 \\
0.324324324324325	0.378502853607702 \\
0.332332332332332	0.377508979900006 \\
0.34034034034034	0.376493571282005 \\
0.348348348348348	0.375456815730762 \\
0.356356356356356	0.374398904812801 \\
0.364364364364365	0.373320033625156 \\
0.372372372372372	0.372220400735444 \\
0.38038038038038	0.37110020812101 \\
0.388388388388388	0.369959661107154 \\
0.396396396396397	0.368798968304465 \\
0.404404404404405	0.3676183415453 \\
0.412412412412412	0.366417995819425 \\
0.42042042042042	0.365198149208855 \\
0.428428428428428	0.363959022821904 \\
0.436436436436437	0.362700840726495 \\
0.444444444444445	0.361423829882744 \\
0.452452452452452	0.360128220074839 \\
0.46046046046046	0.358814243842273 \\
0.468468468468468	0.357482136410418 \\
0.476476476476477	0.356132135620502 \\
0.484484484484485	0.354764481859011 \\
0.492492492492492	0.353379417986526 \\
0.5005005005005	0.351977189266054 \\
0.508508508508508	0.350558043290856 \\
0.516516516516517	0.349122229911825 \\
0.524524524524525	0.347670001164422 \\
0.532532532532533	0.346201611195215 \\
0.54054054054054	0.344717316188045 \\
0.548548548548548	0.343217374289848 \\
0.556556556556557	0.341702045536168 \\
0.564564564564565	0.340171591776383 \\
0.572572572572573	0.338626276598684 \\
0.58058058058058	0.337066365254824 \\
0.588588588588588	0.335492124584683 \\
0.596596596596597	0.333903822940662 \\
0.604604604604605	0.33230173011195 \\
0.612612612612613	0.330686117248681 \\
0.62062062062062	0.329057256786028 \\
0.628628628628628	0.327415422368237 \\
0.636636636636637	0.325760888772662 \\
0.644644644644645	0.324093931833804 \\
0.652652652652653	0.322414828367396 \\
0.66066066066066	0.32072385609456 \\
0.668668668668668	0.319021293566066 \\
0.676676676676677	0.317307420086723 \\
0.684684684684685	0.31558251563992 \\
0.692692692692693	0.313846860812361 \\
0.7007007007007	0.312100736719007 \\
0.708708708708708	0.310344424928268 \\
0.716716716716717	0.308578207387456 \\
0.724724724724725	0.306802366348536 \\
0.732732732732733	0.305017184294205 \\
0.74074074074074	0.303222943864308 \\
0.748748748748748	0.301419927782648 \\
0.756756756756757	0.299608418784177 \\
0.764764764764765	0.29778869954263 \\
0.772772772772773	0.295961052598604 \\
0.780780780780781	0.294125760288111 \\
0.788788788788788	0.292283104671645 \\
0.796796796796797	0.290433367463758 \\
0.804804804804805	0.288576829963198 \\
0.812812812812813	0.286713772983616 \\
0.820820820820821	0.284844476784867 \\
0.828828828828828	0.282969221004931 \\
0.836836836836837	0.281088284592474 \\
0.844844844844845	0.279201945740075 \\
0.852852852852853	0.277310481818125 \\
0.860860860860861	0.275414169309444 \\
0.868868868868869	0.273513283744617 \\
0.876876876876877	0.271608099638066 \\
0.884884884884885	0.269698890424904 \\
0.892892892892893	0.267785928398552 \\
0.900900900900901	0.265869484649172 \\
0.908908908908909	0.263949829002911 \\
0.916916916916917	0.262027229961987 \\
0.924924924924925	0.260101954645624 \\
0.932932932932933	0.258174268731856 \\
0.940940940940941	0.256244436400228 \\
0.948948948948949	0.254312720275384 \\
0.956956956956957	0.252379381371581 \\
0.964964964964965	0.250444679038131 \\
0.972972972972973	0.248508870905785 \\
0.980980980980981	0.246572212834085 \\
0.988988988988989	0.244634958859672 \\
0.996996996996997	0.242697361145593 \\
1.00500500500501	0.24075966993159 \\
1.01301301301301	0.238822133485401 \\
1.02102102102102	0.236884998055083 \\
1.02902902902903	0.234948507822352 \\
1.03703703703704	0.233012904856966 \\
1.04504504504505	0.231078429072154 \\
1.05305305305305	0.229145318181096 \\
1.06106106106106	0.22721380765447 \\
1.06906906906907	0.225284130679062 \\
1.07707707707708	0.223356518117463 \\
1.08508508508509	0.221431198468836 \\
1.09309309309309	0.219508397830784 \\
1.1011011011011	0.217588339862305 \\
1.10910910910911	0.215671245747847 \\
1.11711711711712	0.21375733416247 \\
1.12512512512513	0.21184682123811 \\
1.13313313313313	0.209939920530956 \\
1.14114114114114	0.208036842989938 \\
1.14914914914915	0.206137796926331 \\
1.15715715715716	0.204242987984477 \\
1.16516516516517	0.202352619113618 \\
1.17317317317317	0.200466890540856 \\
1.18118118118118	0.198585999745228 \\
1.18918918918919	0.19671014143289 \\
1.1971971971972	0.194839507513435 \\
1.20520520520521	0.192974287077311 \\
1.21321321321321	0.191114666374361 \\
1.22122122122122	0.18926082879347 \\
1.22922922922923	0.187412954843324 \\
1.23723723723724	0.185571222134271 \\
1.24524524524525	0.183735805361283 \\
1.25325325325325	0.181906876288021 \\
1.26126126126126	0.180084603731981 \\
1.26926926926927	0.178269153550739 \\
1.27727727727728	0.176460688629273 \\
1.28528528528529	0.174659368868355 \\
1.29329329329329	0.172865351174024 \\
1.3013013013013	0.17107878944811 \\
1.30930930930931	0.169299834579821 \\
1.31731731731732	0.167528634438376 \\
1.32532532532533	0.165765333866673 \\
1.33333333333333	0.164010074675994 \\
1.34134134134134	0.16226299564173 \\
1.34934934934935	0.160524232500121 \\
1.35735735735736	0.158793917945997 \\
1.36536536536537	0.157072181631514 \\
1.37337337337337	0.155359150165875 \\
1.38138138138138	0.153654947116025 \\
1.38938938938939	0.151959693008306 \\
1.3973973973974	0.150273505331067 \\
1.40540540540541	0.148596498538208 \\
1.41341341341341	0.146928784053658 \\
1.42142142142142	0.14527047027677 \\
1.42942942942943	0.143621662588612 \\
1.43743743743744	0.141982463359159 \\
1.44544544544545	0.140352971955359 \\
1.45345345345345	0.13873328475006 \\
1.46146146146146	0.137123495131801 \\
1.46946946946947	0.13552369351543 \\
1.47747747747748	0.133933967353555 \\
1.48548548548549	0.132354401148798 \\
1.49349349349349	0.130785076466857 \\
1.5015015015015	0.129226071950339 \\
1.50950950950951	0.127677463333369 \\
1.51751751751752	0.12613932345695 \\
1.52552552552553	0.124611722285057 \\
1.53353353353353	0.123094726921466 \\
1.54154154154154	0.121588401627275 \\
1.54954954954955	0.120092807839133 \\
1.55755755755756	0.11860800418814 \\
1.56556556556557	0.117134046519405 \\
1.57357357357357	0.115670987912262 \\
1.58158158158158	0.114218878701105 \\
1.58958958958959	0.112777766496842 \\
1.5975975975976	0.111347696208955 \\
1.60560560560561	0.10992871006813 \\
1.61361361361361	0.108520847649465 \\
1.62162162162162	0.107124145896225 \\
1.62962962962963	0.105738639144131 \\
1.63763763763764	0.10436435914617 \\
1.64564564564565	0.103001335097907 \\
1.65365365365365	0.10164959366328 \\
1.66166166166166	0.100309159000872 \\
1.66966966966967	0.0989800527906321 \\
1.67767767767768	0.0976622942610365 \\
1.68568568568569	0.0963559002166692 \\
1.69369369369369	0.0950608850662112 \\
1.7017017017017	0.0937772608508176 \\
1.70970970970971	0.0925050372728685 \\
1.71771771771772	0.0912442217250772 \\
1.72572572572573	0.0899948193199405 \\
1.73373373373373	0.088756832919514 \\
1.74174174174174	0.0875302631654974 \\
1.74974974974975	0.086315108509615 \\
1.75775775775776	0.0851113652442723 \\
1.76576576576577	0.0839190275334778 \\
1.77377377377377	0.082738087444011 \\
1.78178178178178	0.0815685349768226 \\
1.78978978978979	0.0804103580986525 \\
1.7977977977978	0.0792635427738473 \\
1.80580580580581	0.0781280729963669 \\
1.81381381381381	0.0770039308219615 \\
1.82182182182182	0.0758910964005057 \\
1.82982982982983	0.0747895480084762 \\
1.83783783783784	0.0736992620815557 \\
1.84584584584585	0.0726202132473522 \\
1.85385385385385	0.0715523743582165 \\
1.86186186186186	0.0704957165241465 \\
1.86986986986987	0.0694502091457625 \\
1.87787787787788	0.0684158199473405 \\
1.88588588588589	0.0673925150098903 \\
1.89389389389389	0.0663802588042655 \\
1.9019019019019	0.0653790142242912 \\
1.90990990990991	0.0643887426198963 \\
1.91791791791792	0.06340940383024 \\
1.92592592592593	0.0624409562168171 \\
1.93393393393393	0.0614833566965309 \\
1.94194194194194	0.0605365607747232 \\
1.94994994994995	0.0596005225781457 \\
1.95795795795796	0.0586751948878651 \\
1.96596596596597	0.0577605291720876 \\
1.97397397397397	0.056856475618893 \\
1.98198198198198	0.0559629831688668 \\
1.98998998998999	0.0550799995476186 \\
1.997997997998	0.0542074712981785 \\
2.00600600600601	0.0533453438132581 \\
2.01401401401401	0.0524935613673681 \\
2.02202202202202	0.0516520671487823 \\
2.03003003003003	0.0508208032913361 \\
2.03803803803804	0.0499997109060533 \\
2.04604604604605	0.0491887301125894 \\
2.05405405405405	0.0483878000704834 \\
2.06206206206206	0.0475968590102091 \\
2.07007007007007	0.0468158442640166 \\
2.07807807807808	0.0460446922965577 \\
2.08608608608609	0.0452833387352837 \\
2.09409409409409	0.0445317184006117 \\
2.1021021021021	0.043789765335848 \\
2.11011011011011	0.0430574128368641 \\
2.11811811811812	0.0423345934815158 \\
2.12612612612613	0.0416212391588004 \\
2.13413413413413	0.0409172810977437 \\
2.14214214214214	0.0402226498960119 \\
2.15015015015015	0.03953727554824 \\
2.15815815815816	0.0388610874740724 \\
2.16616616616617	0.03819401454591 \\
2.17417417417417	0.0375359851163567 \\
2.18218218218218	0.0368869270453615 \\
2.19019019019019	0.0362467677270497 \\
2.1981981981982	0.0356154341162401 \\
2.20620620620621	0.0349928527546413 \\
2.21421421421421	0.0343789497967251 \\
2.22222222222222	0.0337736510352706 \\
2.23023023023023	0.0331768819265761 \\
2.23823823823824	0.0325885676153351 \\
2.24624624624625	0.0320086329591724 \\
2.25425425425425	0.0314370025528369 \\
2.26226226226226	0.0308736007520491 \\
2.27027027027027	0.0303183516969979 \\
2.27827827827828	0.029771179335487 \\
2.28628628628629	0.0292320074457259 \\
2.29429429429429	0.0287007596587648 \\
2.3023023023023	0.0281773594805703 \\
2.31031031031031	0.0276617303137407 \\
2.31831831831832	0.0271537954788581 \\
2.32632632632633	0.0266534782354776 \\
2.33433433433433	0.0261607018027501 \\
2.34234234234234	0.0256753893796796 \\
2.35035035035035	0.0251974641650118 \\
2.35835835835836	0.0247268493767558 \\
2.36636636636637	0.0242634682713357 \\
2.37437437437437	0.023807244162374 \\
2.38238238238238	0.0233581004391047 \\
2.39039039039039	0.022915960584417 \\
2.3983983983984	0.0224807481925294 \\
2.40640640640641	0.0220523869862944 \\
2.41441441441441	0.0216308008341344 \\
2.42242242242242	0.0212159137666093 \\
2.43043043043043	0.0208076499926159 \\
2.43843843843844	0.020405933915221 \\
2.44644644644645	0.0200106901471285 \\
2.45445445445445	0.0196218435257817 \\
2.46246246246246	0.0192393191281025 \\
2.47047047047047	0.0188630422848682 \\
2.47847847847848	0.0184929385947284 \\
2.48648648648649	0.0181289339378626 \\
2.49449449449449	0.0177709544892815 \\
2.5025025025025	0.0174189267317727 \\
2.51051051051051	0.0170727774684938 \\
2.51851851851852	0.0167324338352152 \\
2.52652652652653	0.016397823312213 \\
2.53453453453453	0.0160688737358178 \\
2.54254254254254	0.0157455133096184 \\
2.55055055055055	0.0154276706153247 \\
2.55855855855856	0.0151152746232934 \\
2.56656656656657	0.0148082547027168 \\
2.57457457457457	0.0145065406314803 \\
2.58258258258258	0.014210062605689 \\
2.59059059059059	0.0139187512488692 \\
2.5985985985986	0.0136325376208454 \\
2.60660660660661	0.0133513532262973 \\
2.61461461461461	0.0130751300230007 \\
2.62262262262262	0.0128038004297541 \\
2.63063063063063	0.0125372973339956 \\
2.63863863863864	0.0122755540991133 \\
2.64664664664665	0.0120185045714526 \\
2.65465465465465	0.0117660830870247 \\
2.66266266266266	0.0115182244779185 \\
2.67067067067067	0.0112748640784219 \\
2.67867867867868	0.011035937730854 \\
2.68668668668669	0.0108013817911136 \\
2.69469469469469	0.0105711331339476 \\
2.7027027027027	0.0103451291579421 \\
2.71071071071071	0.0101233077902421 \\
2.71871871871872	0.00990560749100247 \\
2.72672672672673	0.00969196725757422 \\
2.73473473473473	0.00948232662843099 \\
2.74274274274274	0.00927662568683898 \\
2.75075075075075	0.00907480506427511 \\
2.75875875875876	0.00887680594359712 \\
2.76676676676677	0.00868257006197001 \\
2.77477477477477	0.00849203971355293 \\
2.78278278278278	0.00830515775195071 \\
2.79079079079079	0.00812186759243432 \\
2.7987987987988	0.00794211321393438 \\
2.80680680680681	0.0077658391608121 \\
2.81481481481481	0.00759299054441176 \\
2.82282282282282	0.00742351304439893 \\
2.83083083083083	0.00725735290988893 \\
2.83883883883884	0.00709445696036947 \\
2.84684684684685	0.0069347725864219 \\
2.85485485485485	0.0067782477502453 \\
2.86286286286286	0.00662483098598741 \\
2.87087087087087	0.00647447139988703 \\
2.87887887887888	0.00632711867023165 \\
2.88688688688689	0.00618272304713484 \\
2.89489489489489	0.00604123535213746 \\
2.9029029029029	0.00590260697763674 \\
2.91091091091091	0.0057667898861475 \\
2.91891891891892	0.00563373660939975 \\
2.92692692692693	0.00550340024727644 \\
2.93493493493493	0.00537573446659573 \\
2.94294294294294	0.00525069349974172 \\
2.95095095095095	0.00512823214314764 \\
2.95895895895896	0.00500830575563558 \\
2.96696696696697	0.00489087025661667 \\
2.97497497497497	0.00477588212415564 \\
2.98298298298298	0.00466329839290368 \\
2.99099099099099	0.00455307665190356 \\
2.998998998999	0.00444517504227067 \\
3.00700700700701	0.00433955225475399 \\
3.01501501501502	0.00423616752718052 \\
3.02302302302302	0.0041349806417872 \\
3.03103103103103	0.00403595192244368 \\
3.03903903903904	0.00393904223176991 \\
3.04704704704705	0.00384421296815189 \\
3.05505505505506	0.00375142606265932 \\
3.06306306306306	0.00366064397586864 \\
3.07107107107107	0.00357182969459489 \\
3.07907907907908	0.00348494672853594 \\
3.08708708708709	0.00339995910683238 \\
3.0950950950951	0.00331683137454643 \\
3.1031031031031	0.00323552858906328 \\
3.11111111111111	0.00315601631641805 \\
3.11911911911912	0.00307826062755151 \\
3.12712712712713	0.00300222809449793 \\
3.13513513513514	0.00292788578650791 \\
3.14314314314314	0.00285520126610952 \\
3.15115115115115	0.00278414258511062 \\
3.15915915915916	0.00271467828054533 \\
3.16716716716717	0.00264677737056774 \\
3.17517517517518	0.00258040935029545 \\
3.18318318318318	0.00251554418760605 \\
3.19119119119119	0.00245215231888919 \\
3.1991991991992	0.00239020464475689 \\
3.20720720720721	0.00232967252571501 \\
3.21521521521522	0.00227052777779815 \\
3.22322322322322	0.00221274266817093 \\
3.23123123123123	0.00215628991069792 \\
3.23923923923924	0.00210114266148476 \\
3.24724724724725	0.00204727451439301 \\
3.25525525525526	0.00199465949653091 \\
3.26326326326326	0.00194327206372255 \\
3.27127127127127	0.00189308709595757 \\
3.27927927927928	0.00184407989282385 \\
3.28728728728729	0.00179622616892505 \\
3.2952952952953	0.00174950204928538 \\
3.3033033033033	0.00170388406474362 \\
3.31131131131131	0.00165934914733832 \\
3.31931931931932	0.00161587462568624 \\
3.32732732732733	0.00157343822035606 \\
3.33533533533534	0.00153201803923895 \\
3.34334334334334	0.0014915925729182 \\
3.35135135135135	0.00145214069003938 \\
3.35935935935936	0.001413641632683 \\
3.36736736736737	0.00137607501174126 \\
3.37537537537538	0.00133942080230046 \\
3.38338338338338	0.00130365933903089 \\
3.39139139139139	0.00126877131158549 \\
3.3993993993994	0.00123473776000907 \\
3.40740740740741	0.00120154007015926 \\
3.41541541541542	0.00116915996914087 \\
3.42342342342342	0.00113757952075483 \\
3.43143143143143	0.00110678112096324 \\
3.43943943943944	0.0010767474933716 \\
3.44744744744745	0.00104746168472971 \\
3.45545545545546	0.0010189070604522 \\
3.46346346346346	0.000991067300160061 \\
3.47147147147147	0.000963926393244148 \\
3.47947947947948	0.000937468634451866 \\
3.48748748748749	0.00091167861949796 \\
3.4954954954955	0.000886541240700502 \\
3.5035035035035	0.000862041682643008 \\
3.51151151151151	0.000838165417863601 \\
3.51951951951952	0.00081489820257214 \\
3.52752752752753	0.000792226072396121 \\
3.53553553553554	0.000770135338156225 \\
3.54354354354354	0.000748612581672247 \\
3.55155155155155	0.000727644651600165 \\
3.55955955955956	0.000707218659301081 \\
3.56756756756757	0.000687321974742665 \\
3.57557557557558	0.000667942222433796 \\
3.58358358358358	0.000649067277392974 \\
3.59159159159159	0.000630685261151104 \\
3.5995995995996	0.000612784537789192 \\
3.60760760760761	0.000595353710011453 \\
3.61561561561562	0.00057838161525435 \\
3.62362362362362	0.000561857321831992 \\
3.63163163163163	0.000545770125118335 \\
3.63963963963964	0.000530109543766577 \\
3.64764764764765	0.000514865315966112 \\
3.65565565565566	0.000500027395737409 \\
3.66366366366366	0.000485585949265104 \\
3.67167167167167	0.000471531351269623 \\
3.67967967967968	0.000457854181417586 \\
3.68768768768769	0.00044454522077123 \\
3.6956956956957	0.00043159544827708 \\
3.7037037037037	0.000418996037294059 \\
3.71171171171171	0.000406738352161196 \\
3.71971971971972	0.000394813944805093 \\
3.72772772772773	0.000383214551387261 \\
3.73573573573574	0.000371932088991452 \\
3.74374374374374	0.000360958652351047 \\
3.75175175175175	0.000350286510616579 \\
3.75975975975976	0.000339908104163431 \\
3.76776776776777	0.000329816041439723 \\
3.77577577577578	0.000320003095854415 \\
3.78378378378378	0.0003104622027056 \\
3.79179179179179	0.000301186456148956 \\
3.7997997997998	0.000292169106206322 \\
3.80780780780781	0.000283403555814325 \\
3.81581581581582	0.000274883357912987 \\
3.82382382382382	0.000266602212574214 \\
3.83183183183183	0.000258553964170059 \\
3.83983983983984	0.000250732598580649 \\
3.84784784784785	0.000243132240441603 \\
3.85585585585586	0.000235747150430845 \\
3.86386386386386	0.000228571722594601 \\
3.87187187187187	0.000221600481712426 \\
3.87987987987988	0.000214828080701088 \\
3.88788788788789	0.000208249298057069 \\
3.8958958958959	0.000201859035337517 \\
3.9039039039039	0.000195652314679408 \\
3.91191191191191	0.000189624276356684 \\
3.91991991991992	0.000183770176375138 \\
3.92792792792793	0.00017808538410479 \\
3.93593593593594	0.000172565379949497 \\
3.94394394394394	0.00016720575305353 \\
3.95195195195195	0.00016200219904485 \\
3.95995995995996	0.000156950517814782 \\
3.96796796796797	0.000152046611333821 \\
3.97597597597598	0.000147286481503255 \\
3.98398398398398	0.000142666228042307 \\
3.99199199199199	0.000138182046410498 \\
4	0.000133830225764885 \\
};
\end{axis}

\end{tikzpicture}

==> img/pred.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\MyScale]

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8.7682494623656, xmax=157.768249462366,
y grid style={white!69.01960784313725!black},
y=2.5cm,
ymin=-0.754657104611397, ymax=0.675234332680702
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.3] (axis cs:0,-0.0783666968345642)
--(axis cs:0,-0.689662039279938)
--(axis cs:1,-0.547150731086731)
--(axis cs:2,-0.478018760681152)
--(axis cs:3,-0.377066016197205)
--(axis cs:4,-0.287126630544662)
--(axis cs:5,-0.174660921096802)
--(axis cs:6,-0.0402624569833279)
--(axis cs:7,0.0859055891633034)
--(axis cs:8,0.206819087266922)
--(axis cs:9,0.304819971323013)
--(axis cs:10,0.371133804321289)
--(axis cs:11,0.412206590175629)
--(axis cs:12,0.41655957698822)
--(axis cs:13,0.380040377378464)
--(axis cs:14,0.253809928894043)
--(axis cs:15,0.170375794172287)
--(axis cs:16,0.0721820518374443)
--(axis cs:17,-0.0322518236935139)
--(axis cs:18,-0.168853640556335)
--(axis cs:19,-0.29417821764946)
--(axis cs:20,-0.394087910652161)
--(axis cs:21,-0.453083515167236)
--(axis cs:22,-0.478283166885376)
--(axis cs:23,-0.396662056446075)
--(axis cs:24,-0.384033203125)
--(axis cs:25,-0.335412681102753)
--(axis cs:26,-0.259009420871735)
--(axis cs:27,-0.190476015210152)
--(axis cs:28,-0.111612103879452)
--(axis cs:29,-0.0113119296729565)
--(axis cs:30,0.0865692794322968)
--(axis cs:31,0.158748209476471)
--(axis cs:32,0.219547510147095)
--(axis cs:33,0.299916505813599)
--(axis cs:34,0.352280229330063)
--(axis cs:35,0.360259830951691)
--(axis cs:36,0.314819693565369)
--(axis cs:37,0.229886993765831)
--(axis cs:38,0.116173133254051)
--(axis cs:39,-0.0188539586961269)
--(axis cs:40,-0.119865790009499)
--(axis cs:41,-0.212553307414055)
--(axis cs:42,-0.300073027610779)
--(axis cs:43,-0.375285625457764)
--(axis cs:44,-0.431720405817032)
--(axis cs:45,-0.426310956478119)
--(axis cs:46,-0.434840112924576)
--(axis cs:47,-0.432868480682373)
--(axis cs:48,-0.399843811988831)
--(axis cs:49,-0.337357133626938)
--(axis cs:50,-0.261052310466766)
--(axis cs:51,-0.090036541223526)
--(axis cs:52,-0.000728931277990341)
--(axis cs:53,0.0940074250102043)
--(axis cs:54,0.19634722173214)
--(axis cs:55,0.249928817152977)
--(axis cs:56,0.303557544946671)
--(axis cs:57,0.28896564245224)
--(axis cs:58,0.285256087779999)
--(axis cs:59,0.262233346700668)
--(axis cs:60,0.217310532927513)
--(axis cs:61,0.188200235366821)
--(axis cs:62,0.107919424772263)
--(axis cs:63,0.00259296968579292)
--(axis cs:64,-0.101747073233128)
--(axis cs:65,-0.18466117978096)
--(axis cs:66,-0.211871415376663)
--(axis cs:67,-0.279314935207367)
--(axis cs:68,-0.358519911766052)
--(axis cs:69,-0.40972825884819)
--(axis cs:70,-0.440297991037369)
--(axis cs:71,-0.328594326972961)
--(axis cs:72,-0.259313374757767)
--(axis cs:73,-0.197951629757881)
--(axis cs:74,-0.113799005746841)
--(axis cs:75,-0.0244571901857853)
--(axis cs:76,0.0155917927622795)
--(axis cs:77,0.0625848546624184)
--(axis cs:78,0.124380126595497)
--(axis cs:79,0.149769306182861)
--(axis cs:80,0.150662317872047)
--(axis cs:81,0.148469716310501)
--(axis cs:82,0.168815687298775)
--(axis cs:83,0.218687757849693)
--(axis cs:84,0.203888967633247)
--(axis cs:85,0.156549885869026)
--(axis cs:86,0.0910436436533928)
--(axis cs:87,0.038997795432806)
--(axis cs:88,-0.0345923639833927)
--(axis cs:89,-0.0702126920223236)
--(axis cs:90,-0.147068813443184)
--(axis cs:91,-0.196579277515411)
--(axis cs:92,-0.257453799247742)
--(axis cs:93,-0.297224372625351)
--(axis cs:94,-0.317525207996368)
--(axis cs:95,-0.301316261291504)
--(axis cs:96,-0.293774783611298)
--(axis cs:97,-0.27178743481636)
--(axis cs:98,-0.231000632047653)
--(axis cs:99,-0.178984582424164)
--(axis cs:100,-0.104119956493378)
--(axis cs:101,-0.0518966875970364)
--(axis cs:102,0.0241299420595169)
--(axis cs:103,0.0852647572755814)
--(axis cs:104,0.130766570568085)
--(axis cs:105,0.16245599091053)
--(axis cs:106,0.183792442083359)
--(axis cs:107,0.199871003627777)
--(axis cs:108,0.204869866371155)
--(axis cs:109,0.169845521450043)
--(axis cs:110,0.112728245556355)
--(axis cs:111,0.0489776358008385)
--(axis cs:112,0.0174869522452354)
--(axis cs:113,-0.0862225145101547)
--(axis cs:114,-0.180739536881447)
--(axis cs:115,-0.269787818193436)
--(axis cs:116,-0.341055661439896)
--(axis cs:117,-0.384166896343231)
--(axis cs:118,-0.394784450531006)
--(axis cs:119,-0.401032090187073)
--(axis cs:120,-0.389497995376587)
--(axis cs:121,-0.355710983276367)
--(axis cs:122,-0.309340238571167)
--(axis cs:123,-0.244603395462036)
--(axis cs:124,-0.169011160731316)
--(axis cs:125,-0.0922438651323318)
--(axis cs:126,-0.0243329852819443)
--(axis cs:127,0.038220226764679)
--(axis cs:128,0.082111582159996)
--(axis cs:129,0.117563843727112)
--(axis cs:130,0.137225031852722)
--(axis cs:131,0.134641215205193)
--(axis cs:132,0.116763234138489)
--(axis cs:133,0.0831380188465118)
--(axis cs:134,0.0279115587472916)
--(axis cs:135,-0.0368010699748993)
--(axis cs:136,-0.113097190856934)
--(axis cs:137,-0.192172423005104)
--(axis cs:138,-0.262313842773438)
--(axis cs:139,-0.321870505809784)
--(axis cs:140,-0.365920960903168)
--(axis cs:141,-0.402832418680191)
--(axis cs:142,-0.427139908075333)
--(axis cs:143,-0.427706003189087)
--(axis cs:144,-0.274082571268082)
--(axis cs:145,-0.241044968366623)
--(axis cs:146,-0.205922514200211)
--(axis cs:147,-0.156846404075623)
--(axis cs:148,-0.0875486880540848)
--(axis cs:149,-0.038724347949028)
--(axis cs:149,0.218999370932579)
--(axis cs:149,0.218999370932579)
--(axis cs:148,0.157809600234032)
--(axis cs:147,0.104755736887455)
--(axis cs:146,0.0354030579328537)
--(axis cs:145,-0.0310885831713676)
--(axis cs:144,-0.0973409414291382)
--(axis cs:143,-0.131812393665314)
--(axis cs:142,-0.133442908525467)
--(axis cs:141,-0.110949665307999)
--(axis cs:140,-0.0636894553899765)
--(axis cs:139,-0.0105216056108475)
--(axis cs:138,0.0645823627710342)
--(axis cs:137,0.124489918351173)
--(axis cs:136,0.203239738941193)
--(axis cs:135,0.285278052091599)
--(axis cs:134,0.356145560741425)
--(axis cs:133,0.404557645320892)
--(axis cs:132,0.436227560043335)
--(axis cs:131,0.448379278182983)
--(axis cs:130,0.447632133960724)
--(axis cs:129,0.42861396074295)
--(axis cs:128,0.380759358406067)
--(axis cs:127,0.326504707336426)
--(axis cs:126,0.25134664773941)
--(axis cs:125,0.179540678858757)
--(axis cs:124,0.0982763320207596)
--(axis cs:123,0.0148720443248749)
--(axis cs:122,-0.0549817979335785)
--(axis cs:121,-0.099019929766655)
--(axis cs:120,-0.140930712223053)
--(axis cs:119,-0.153660893440247)
--(axis cs:118,-0.153142929077148)
--(axis cs:117,-0.131501272320747)
--(axis cs:116,-0.106906600296497)
--(axis cs:115,-0.0603817626833916)
--(axis cs:114,0.0111518949270248)
--(axis cs:113,0.0720107555389404)
--(axis cs:112,0.132364898920059)
--(axis cs:111,0.252712070941925)
--(axis cs:110,0.314184367656708)
--(axis cs:109,0.353194952011108)
--(axis cs:108,0.37841796875)
--(axis cs:107,0.389417231082916)
--(axis cs:106,0.350895971059799)
--(axis cs:105,0.308369576931)
--(axis cs:104,0.248793333768845)
--(axis cs:103,0.16414900124073)
--(axis cs:102,0.091943047940731)
--(axis cs:101,0.0130061618983746)
--(axis cs:100,-0.0385155975818634)
--(axis cs:99,-0.125916689634323)
--(axis cs:98,-0.180795431137085)
--(axis cs:97,-0.222550868988037)
--(axis cs:96,-0.242072284221649)
--(axis cs:95,-0.226260602474213)
--(axis cs:94,-0.19957523047924)
--(axis cs:93,-0.200362384319305)
--(axis cs:92,-0.191638976335526)
--(axis cs:91,-0.138640224933624)
--(axis cs:90,-0.0859419256448746)
--(axis cs:89,-0.00268849730491638)
--(axis cs:88,0.031713280826807)
--(axis cs:87,0.106782764196396)
--(axis cs:86,0.160585582256317)
--(axis cs:85,0.225720569491386)
--(axis cs:84,0.269391477108002)
--(axis cs:83,0.280820459127426)
--(axis cs:82,0.278738617897034)
--(axis cs:81,0.272995799779892)
--(axis cs:80,0.246584430336952)
--(axis cs:79,0.212717831134796)
--(axis cs:78,0.190707340836525)
--(axis cs:77,0.181420922279358)
--(axis cs:76,0.111796833574772)
--(axis cs:75,0.0462273173034191)
--(axis cs:74,-0.0346432067453861)
--(axis cs:73,-0.134768709540367)
--(axis cs:72,-0.191500276327133)
--(axis cs:71,-0.223933443427086)
--(axis cs:70,-0.299829035997391)
--(axis cs:69,-0.302466303110123)
--(axis cs:68,-0.286930501461029)
--(axis cs:67,-0.218555808067322)
--(axis cs:66,-0.125978320837021)
--(axis cs:65,-0.0507581159472466)
--(axis cs:64,0.0288204625248909)
--(axis cs:63,0.120344698429108)
--(axis cs:62,0.193612426519394)
--(axis cs:61,0.261540025472641)
--(axis cs:60,0.293080717325211)
--(axis cs:59,0.352516561746597)
--(axis cs:58,0.387099921703339)
--(axis cs:57,0.425041139125824)
--(axis cs:56,0.390449672937393)
--(axis cs:55,0.338327944278717)
--(axis cs:54,0.289811968803406)
--(axis cs:53,0.206316351890564)
--(axis cs:52,0.110483482480049)
--(axis cs:51,0.0603731162846088)
--(axis cs:50,-0.00953486561775208)
--(axis cs:49,-0.0953449308872223)
--(axis cs:48,-0.156981945037842)
--(axis cs:47,-0.195758804678917)
--(axis cs:46,-0.242165058851242)
--(axis cs:45,-0.243605017662048)
--(axis cs:44,-0.253637582063675)
--(axis cs:43,-0.194880425930023)
--(axis cs:42,-0.113406479358673)
--(axis cs:41,-0.0337970107793808)
--(axis cs:40,0.0648620426654816)
--(axis cs:39,0.12712824344635)
--(axis cs:38,0.230943128466606)
--(axis cs:37,0.321984648704529)
--(axis cs:36,0.405076444149017)
--(axis cs:35,0.437129616737366)
--(axis cs:34,0.4339619576931)
--(axis cs:33,0.441642642021179)
--(axis cs:32,0.394586622714996)
--(axis cs:31,0.321447759866714)
--(axis cs:30,0.241073071956635)
--(axis cs:29,0.13178363442421)
--(axis cs:28,0.0244563892483711)
--(axis cs:27,-0.0900798887014389)
--(axis cs:26,-0.187968283891678)
--(axis cs:25,-0.271921098232269)
--(axis cs:24,-0.319100975990295)
--(axis cs:23,-0.318147420883179)
--(axis cs:22,-0.282315015792847)
--(axis cs:21,-0.258392095565796)
--(axis cs:20,-0.190622806549072)
--(axis cs:19,-0.12712037563324)
--(axis cs:18,-0.0380379930138588)
--(axis cs:17,0.0533966608345509)
--(axis cs:16,0.154740571975708)
--(axis cs:15,0.262840330600739)
--(axis cs:14,0.3598872423172)
--(axis cs:13,0.583134889602661)
--(axis cs:12,0.610239267349243)
--(axis cs:11,0.59845370054245)
--(axis cs:10,0.55696827173233)
--(axis cs:9,0.477613598108292)
--(axis cs:8,0.359690874814987)
--(axis cs:7,0.220996350049973)
--(axis cs:6,0.0582058466970921)
--(axis cs:5,-0.102905161678791)
--(axis cs:4,-0.235553413629532)
--(axis cs:3,-0.321823298931122)
--(axis cs:2,-0.41307920217514)
--(axis cs:1,-0.441917359828949)
--(axis cs:0,-0.0783666968345642)
--cycle;

\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(1,0,0);
  rgb(1pt)=(1,1,0)
}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x                      y                      colordata\\ 
+0.000000000000000e+00 -4.980652197092492e-01 +1.000000000000000e+00\\ 
+1.000000000000000e+00 -4.821744044781556e-01 +1.000000000000000e+00\\ 
+2.000000000000000e+00 -4.331714060004448e-01 +1.000000000000000e+00\\ 
+3.000000000000000e+00 -3.515358329210230e-01 +1.000000000000000e+00\\ 
+4.000000000000000e+00 -2.457708695614555e-01 +1.000000000000000e+00\\ 
+5.000000000000000e+00 -1.214182497376805e-01 +0.000000000000000e+00\\ 
+6.000000000000000e+00 +1.775147950072024e-02 +0.000000000000000e+00\\ 
+7.000000000000000e+00 +1.540585713594078e-01 +0.000000000000000e+00\\ 
+8.000000000000000e+00 +2.672498274024288e-01 +0.000000000000000e+00\\ 
+9.000000000000000e+00 +3.443878429199065e-01 +0.000000000000000e+00\\ 
+1.000000000000000e+01 +3.961498243926873e-01 +6.840134029338143e-03\\ 
+1.100000000000000e+01 +4.190421105037699e-01 +0.000000000000000e+00\\ 
+1.200000000000000e+01 +4.107053438138440e-01 +1.663464071556073e-01\\ 
+1.300000000000000e+01 +3.678954104911594e-01 +3.636330080430714e-01\\ 
+1.400000000000000e+01 +3.004173948619384e-01 +4.835857398374561e-01\\ 
+1.500000000000000e+01 +2.153704885571029e-01 +6.386979255384269e-01\\ 
+1.600000000000000e+01 +1.221854139335663e-01 +6.961655173186239e-01\\ 
+1.700000000000000e+01 +2.492278057583260e-02 +9.146689138511227e-01\\ 
+1.800000000000000e+01 -7.215198047271923e-02 +2.177816544971174e-01\\ 
+1.900000000000000e+01 -1.611378001362932e-01 +3.460844369204775e-01\\ 
+2.000000000000000e+01 -2.382851161551713e-01 +0.000000000000000e+00\\ 
+2.100000000000000e+01 -2.999781504448751e-01 +4.277638472519314e-01\\ 
+2.200000000000000e+01 -3.352131738888997e-01 +4.715858753849041e-01\\ 
+2.300000000000000e+01 -3.448859014463292e-01 +7.001375287257547e-01\\ 
+2.400000000000000e+01 -3.346485407067541e-01 +6.943986953362151e-01\\ 
+2.500000000000000e+01 -2.961268980818523e-01 +6.046011523765655e-01\\ 
+2.600000000000000e+01 -2.321311613443210e-01 +5.441667382963461e-01\\ 
+2.700000000000000e+01 -1.483225336161413e-01 +3.771323017655497e-01\\ 
+2.800000000000000e+01 -5.308301513094402e-02 +2.654150569989377e-01\\ 
+2.900000000000000e+01 +4.735456205752848e-02 +5.130493791511370e-01\\ 
+3.000000000000000e+01 +1.483786323726841e-01 +3.781045197522965e-01\\ 
+3.100000000000000e+01 +2.406495630634396e-01 +3.496621207839612e-01\\ 
+3.200000000000000e+01 +3.205411490822535e-01 +0.000000000000000e+00\\ 
+3.300000000000000e+01 +3.716983120466641e-01 +0.000000000000000e+00\\ 
+3.400000000000000e+01 +3.882675305185988e-01 +9.153912260872323e-01\\ 
+3.500000000000000e+01 +3.744483809125114e-01 +8.210098546076501e-01\\ 
+3.600000000000000e+01 +3.319200417377824e-01 +6.125200600068449e-01\\ 
+3.700000000000000e+01 +2.626587597049791e-01 +5.726602132269110e-01\\ 
+3.800000000000000e+01 +1.728594964417944e-01 +5.438113341119433e-01\\ 
+3.900000000000000e+01 +7.092872284648805e-02 +3.581613495497579e-01\\ 
+4.000000000000000e+01 -3.176117774102799e-02 +0.000000000000000e+00\\ 
+4.100000000000000e+01 -1.324596617683187e-01 +0.000000000000000e+00\\ 
+4.200000000000000e+01 -2.259042036613975e-01 +0.000000000000000e+00\\ 
+4.300000000000000e+01 -3.028464637584692e-01 +0.000000000000000e+00\\ 
+4.400000000000000e+01 -3.536883670742276e-01 +0.000000000000000e+00\\ 
+4.500000000000000e+01 -3.839194107496748e-01 +0.000000000000000e+00\\ 
+4.600000000000000e+01 -3.844009632152424e-01 +0.000000000000000e+00\\ 
+4.700000000000000e+01 -3.552314206322987e-01 +5.556445684034009e-02\\ 
+4.800000000000000e+01 -2.965055565874697e-01 +1.369498398653924e-01\\ 
+4.900000000000000e+01 -2.174577441951848e-01 +4.022825937568727e-02\\ 
+5.000000000000000e+01 -1.233873914230714e-01 +0.000000000000000e+00\\ 
+5.100000000000000e+01 -3.020377596686488e-02 +8.389914680094681e-01\\ 
+5.200000000000000e+01 +7.253654771942210e-02 +7.987980084314440e-01\\ 
+5.300000000000000e+01 +1.639484872649257e-01 +6.045732238448650e-01\\ 
+5.400000000000000e+01 +2.430271516288987e-01 +8.293424573071873e-01\\ 
+5.500000000000000e+01 +3.050508713726551e-01 +7.963301496549761e-01\\ 
+5.600000000000000e+01 +3.451379447593590e-01 +9.919707725280669e-01\\ 
+5.700000000000000e+01 +3.607297690356174e-01 +0.000000000000000e+00\\ 
+5.800000000000000e+01 +3.528257039578467e-01 +1.000000000000000e+00\\ 
+5.900000000000000e+01 +3.236137898004094e-01 +8.782515466388867e-01\\ 
+6.000000000000000e+01 +2.732874398364480e-01 +8.211858035247385e-01\\ 
+6.100000000000000e+01 +2.054233633478530e-01 +7.173114253324792e-01\\ 
+6.200000000000000e+01 +1.298254751447933e-01 +8.091318328467233e-01\\ 
+6.300000000000000e+01 +4.425691586106447e-02 +0.000000000000000e+00\\ 
+6.400000000000000e+01 -4.398686251852251e-02 +4.979428484626087e-01\\ 
+6.500000000000000e+01 -1.216097073440187e-01 +5.065434525705161e-01\\ 
+6.600000000000000e+01 -1.918552390293501e-01 +6.049996294895760e-01\\ 
+6.700000000000000e+01 -2.470370633113415e-01 +8.026366583557681e-01\\ 
+6.800000000000000e+01 -2.869098885818706e-01 +6.100947306514342e-01\\ 
+6.900000000000000e+01 -3.053193600658636e-01 +0.000000000000000e+00\\ 
+7.000000000000000e+01 -2.951445346835071e-01 +0.000000000000000e+00\\ 
+7.100000000000000e+01 -2.669809901505726e-01 +6.058070358020142e-01\\ 
+7.200000000000000e+01 -2.216225230637792e-01 +7.739147794272032e-01\\ 
+7.300000000000000e+01 -1.672423585675504e-01 +6.370174961251509e-01\\ 
+7.400000000000000e+01 -1.075746284820887e-01 +5.997347257179040e-01\\ 
+7.500000000000000e+01 -4.500530205273560e-02 +6.156324378867785e-01\\ 
+7.600000000000000e+01 +1.946517322952670e-02 +5.497174172454338e-01\\ 
+7.700000000000000e+01 +8.633422612801958e-02 +3.794031582247149e-01\\ 
+7.800000000000000e+01 +1.385621739888047e-01 +5.949732933174422e-01\\ 
+7.900000000000000e+01 +1.845592090690885e-01 +7.277877322615114e-01\\ 
+8.000000000000000e+01 +2.212072410200570e-01 +0.000000000000000e+00\\ 
+8.100000000000000e+01 +2.445979919842984e-01 +0.000000000000000e+00\\ 
+8.200000000000000e+01 +2.567156149862517e-01 +7.803231288186495e-01\\ 
+8.300000000000000e+01 +2.496736468650405e-01 +1.000000000000000e+00\\ 
+8.400000000000000e+01 +2.248268607014962e-01 +1.000000000000000e+00\\ 
+8.500000000000000e+01 +1.838419684198359e-01 +9.729506638571467e-01\\ 
+8.600000000000000e+01 +1.345430578889562e-01 +9.805232728525111e-01\\ 
+8.700000000000000e+01 +7.597229193926643e-02 +8.881212730737994e-01\\ 
+8.800000000000000e+01 +1.027969756680472e-02 +7.089770998356633e-01\\ 
+8.900000000000000e+01 -5.277525045753888e-02 +6.952714686376762e-01\\ 
+9.000000000000000e+01 -1.190632788374544e-01 +9.079406683506663e-01\\ 
+9.100000000000000e+01 -1.785957642924250e-01 +1.000000000000000e+00\\ 
+9.200000000000000e+01 -2.280874218199389e-01 +1.000000000000000e+00\\ 
+9.300000000000000e+01 -2.637235855060418e-01 +0.000000000000000e+00\\ 
+9.400000000000000e+01 -2.831692343757244e-01 +0.000000000000000e+00\\ 
+9.500000000000000e+01 -2.826162750586347e-01 +0.000000000000000e+00\\ 
+9.600000000000000e+01 -2.653035743660410e-01 +8.931469485174940e-01\\ 
+9.700000000000000e+01 -2.374520351147224e-01 +8.188506425382011e-01\\ 
+9.800000000000000e+01 -1.926502772087248e-01 +7.484965208603394e-01\\ 
+9.900000000000000e+01 -1.370611211706035e-01 +7.525669264299198e-01\\ 
+1.000000000000000e+02 -7.580809367791297e-02 +5.425198569590060e-01\\ 
+1.010000000000000e+02 -1.953726769845575e-03 +0.000000000000000e+00\\ 
+1.020000000000000e+02 +7.017098533687154e-02 +6.350027309816180e-01\\ 
+1.030000000000000e+02 +1.455443418735440e-01 +5.434642151848760e-01\\ 
+1.040000000000000e+02 +2.092128817161174e-01 +0.000000000000000e+00\\ 
+1.050000000000000e+02 +2.502480379864754e-01 +0.000000000000000e+00\\ 
+1.060000000000000e+02 +2.731174893113869e-01 +0.000000000000000e+00\\ 
+1.070000000000000e+02 +2.799640806587149e-01 +1.492349578378234e-01\\ 
+1.080000000000000e+02 +2.654535525363796e-01 +3.549215594829383e-01\\ 
+1.090000000000000e+02 +2.425397091158465e-01 +3.131936560478387e-01\\ 
+1.100000000000000e+02 +1.967563418418913e-01 +3.047796455090983e-01\\ 
+1.110000000000000e+02 +1.390550896881452e-01 +4.129250913618120e-01\\ 
+1.120000000000000e+02 +8.581214129592760e-02 +5.867721339660208e-01\\ 
+1.130000000000000e+02 +3.088036134554579e-02 +4.415492686639818e-01\\ 
+1.140000000000000e+02 -2.985267348622958e-02 +0.000000000000000e+00\\ 
+1.150000000000000e+02 -8.916778816077205e-02 +0.000000000000000e+00\\ 
+1.160000000000000e+02 -1.399891387362528e-01 +0.000000000000000e+00\\ 
+1.170000000000000e+02 -1.827934147556122e-01 +0.000000000000000e+00\\ 
+1.180000000000000e+02 -2.161489950096550e-01 +0.000000000000000e+00\\ 
+1.190000000000000e+02 -2.371970427015500e-01 +8.194533173790941e-02\\ 
+1.200000000000000e+02 -2.351284755282840e-01 +0.000000000000000e+00\\ 
+1.210000000000000e+02 -2.219159184999436e-01 +0.000000000000000e+00\\ 
+1.220000000000000e+02 -1.905790624027560e-01 +0.000000000000000e+00\\ 
+1.230000000000000e+02 -1.516334324444724e-01 +0.000000000000000e+00\\ 
+1.240000000000000e+02 -9.760039252764133e-02 +0.000000000000000e+00\\ 
+1.250000000000000e+02 -3.149462418597049e-02 +0.000000000000000e+00\\ 
+1.260000000000000e+02 +3.890747320979761e-02 +0.000000000000000e+00\\ 
+1.270000000000000e+02 +1.006225935728448e-01 +0.000000000000000e+00\\ 
+1.280000000000000e+02 +1.503888057492293e-01 +5.249013538312518e-02\\ 
+1.290000000000000e+02 +1.830117962942852e-01 +0.000000000000000e+00\\ 
+1.300000000000000e+02 +2.002191435353614e-01 +0.000000000000000e+00\\ 
+1.310000000000000e+02 +2.053668196955699e-01 +0.000000000000000e+00\\ 
+1.320000000000000e+02 +1.946708980171126e-01 +0.000000000000000e+00\\ 
+1.330000000000000e+02 +1.729541087201820e-01 +0.000000000000000e+00\\ 
+1.340000000000000e+02 +1.425992304231763e-01 +0.000000000000000e+00\\ 
+1.350000000000000e+02 +1.064424126974183e-01 +5.741835769333518e-02\\ 
+1.360000000000000e+02 +5.993512861166204e-02 +0.000000000000000e+00\\ 
+1.370000000000000e+02 +4.467441144826690e-03 +0.000000000000000e+00\\ 
+1.380000000000000e+02 -4.444954699833373e-02 +0.000000000000000e+00\\ 
+1.390000000000000e+02 -8.325327341020362e-02 +0.000000000000000e+00\\ 
+1.400000000000000e+02 -1.187812807183321e-01 +1.650289159089596e-01\\ 
+1.410000000000000e+02 -1.369621000145654e-01 +0.000000000000000e+00\\ 
+1.420000000000000e+02 -1.437602732333377e-01 +0.000000000000000e+00\\ 
+1.430000000000000e+02 -1.372884379555866e-01 +5.413914804336648e-01\\ 
+1.440000000000000e+02 -1.263690828904394e-01 +6.873827308223253e-01\\ 
+1.450000000000000e+02 -1.087049762803558e-01 +5.640440880768366e-01\\ 
+1.460000000000000e+02 -8.364384898111317e-02 +5.609463024396358e-01\\ 
+1.470000000000000e+02 -4.988270051686568e-02 +3.917569036537378e-01\\ 
+1.480000000000000e+02 -1.357146761661316e-02 +3.587710644996367e-01\\ 
+1.490000000000000e+02 +2.612898636733489e-02 +2.943825941534835e-01\\ 
};
\addplot [semithick, green!50.19607843137255!black, forget plot]
table [row sep=\\]{%
0	-0.384014368057251 \\
1	-0.49453404545784 \\
2	-0.445548981428146 \\
3	-0.349444657564163 \\
4	-0.261340022087097 \\
5	-0.138783037662506 \\
6	0.0089716948568821 \\
7	0.153450965881348 \\
8	0.283254981040955 \\
9	0.391216784715652 \\
10	0.46405103802681 \\
11	0.505330145359039 \\
12	0.513399422168732 \\
13	0.481587618589401 \\
14	0.306848585605621 \\
15	0.216608062386513 \\
16	0.113461315631866 \\
17	0.0105724185705185 \\
18	-0.103445813059807 \\
19	-0.21064929664135 \\
20	-0.292355358600616 \\
21	-0.355737805366516 \\
22	-0.380299091339111 \\
23	-0.357404738664627 \\
24	-0.351567089557648 \\
25	-0.303666889667511 \\
26	-0.223488852381706 \\
27	-0.140277951955795 \\
28	-0.0435778573155403 \\
29	0.0602358542382717 \\
30	0.163821175694466 \\
31	0.240097984671593 \\
32	0.307067066431046 \\
33	0.370779573917389 \\
34	0.393121093511581 \\
35	0.398694723844528 \\
36	0.359948068857193 \\
37	0.27593582868576 \\
38	0.173558130860329 \\
39	0.0541371442377567 \\
40	-0.0275018699467182 \\
41	-0.123175159096718 \\
42	-0.206739753484726 \\
43	-0.285083025693893 \\
44	-0.342678993940353 \\
45	-0.334957987070084 \\
46	-0.338502585887909 \\
47	-0.314313650131226 \\
48	-0.278412878513336 \\
49	-0.21635103225708 \\
50	-0.135293588042259 \\
51	-0.0148317106068134 \\
52	0.0548772774636745 \\
53	0.150161892175674 \\
54	0.243079587817192 \\
55	0.294128388166428 \\
56	0.347003608942032 \\
57	0.357003390789032 \\
58	0.336178004741669 \\
59	0.307374954223633 \\
60	0.255195617675781 \\
61	0.224870130419731 \\
62	0.150765925645828 \\
63	0.0614688359200954 \\
64	-0.0364633053541183 \\
65	-0.117709651589394 \\
66	-0.168924868106842 \\
67	-0.248935371637344 \\
68	-0.322725206613541 \\
69	-0.356097280979156 \\
70	-0.37006351351738 \\
71	-0.276263892650604 \\
72	-0.22540682554245 \\
73	-0.166360169649124 \\
74	-0.0742211043834686 \\
75	0.0108850635588169 \\
76	0.0636943131685257 \\
77	0.122002884745598 \\
78	0.157543733716011 \\
79	0.181243568658829 \\
80	0.1986233741045 \\
81	0.210732758045197 \\
82	0.223777160048485 \\
83	0.24975411593914 \\
84	0.236640229821205 \\
85	0.191135227680206 \\
86	0.125814616680145 \\
87	0.0728902816772461 \\
88	-0.00143954157829285 \\
89	-0.03645059466362 \\
90	-0.116505369544029 \\
91	-0.167609751224518 \\
92	-0.224546387791634 \\
93	-0.248793378472328 \\
94	-0.258550226688385 \\
95	-0.263788431882858 \\
96	-0.267923533916473 \\
97	-0.247169151902199 \\
98	-0.205898031592369 \\
99	-0.152450636029243 \\
100	-0.0713177770376205 \\
101	-0.0194452628493309 \\
102	0.058036495000124 \\
103	0.124706879258156 \\
104	0.189779952168465 \\
105	0.235412791371346 \\
106	0.267344206571579 \\
107	0.294644117355347 \\
108	0.291643917560577 \\
109	0.261520236730576 \\
110	0.213456302881241 \\
111	0.150844857096672 \\
112	0.0749259293079376 \\
113	-0.00710587948560715 \\
114	-0.084793820977211 \\
115	-0.165084794163704 \\
116	-0.223981127142906 \\
117	-0.257834076881409 \\
118	-0.273963689804077 \\
119	-0.27734649181366 \\
120	-0.26521435379982 \\
121	-0.227365463972092 \\
122	-0.182161018252373 \\
123	-0.114865675568581 \\
124	-0.035367414355278 \\
125	0.0436484105885029 \\
126	0.113506823778152 \\
127	0.182362467050552 \\
128	0.231435462832451 \\
129	0.273088902235031 \\
130	0.292428582906723 \\
131	0.291510254144669 \\
132	0.276495397090912 \\
133	0.243847832083702 \\
134	0.192028552293777 \\
135	0.12423849105835 \\
136	0.0450712777674198 \\
137	-0.033841248601675 \\
138	-0.098865732550621 \\
139	-0.166196048259735 \\
140	-0.214805200695992 \\
141	-0.256891041994095 \\
142	-0.2802914083004 \\
143	-0.2797591984272 \\
144	-0.18571175634861 \\
145	-0.136066779494286 \\
146	-0.0852597281336784 \\
147	-0.0260453298687935 \\
148	0.0351304598152637 \\
149	0.0901375114917755 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	-0.498065219709249 \\
1	-0.482174404478156 \\
2	-0.433171406000445 \\
3	-0.351535832921023 \\
4	-0.245770869561455 \\
5	-0.121418249737681 \\
6	0.0177514795007202 \\
7	0.154058571359408 \\
8	0.267249827402429 \\
9	0.344387842919906 \\
10	0.396149824392687 \\
11	0.41904211050377 \\
12	0.410705343813844 \\
13	0.367895410491159 \\
14	0.300417394861938 \\
15	0.215370488557103 \\
16	0.122185413933566 \\
17	0.0249227805758326 \\
18	-0.0721519804727192 \\
19	-0.161137800136293 \\
20	-0.238285116155171 \\
21	-0.299978150444875 \\
22	-0.3352131738889 \\
23	-0.344885901446329 \\
24	-0.334648540706754 \\
25	-0.296126898081852 \\
26	-0.232131161344321 \\
27	-0.148322533616141 \\
28	-0.053083015130944 \\
29	0.0473545620575285 \\
30	0.148378632372684 \\
31	0.24064956306344 \\
32	0.320541149082254 \\
33	0.371698312046664 \\
34	0.388267530518599 \\
35	0.374448380912511 \\
36	0.331920041737782 \\
37	0.262658759704979 \\
38	0.172859496441794 \\
39	0.070928722846488 \\
40	-0.031761177741028 \\
41	-0.132459661768319 \\
42	-0.225904203661397 \\
43	-0.302846463758469 \\
44	-0.353688367074228 \\
45	-0.383919410749675 \\
46	-0.384400963215242 \\
47	-0.355231420632299 \\
48	-0.29650555658747 \\
49	-0.217457744195185 \\
50	-0.123387391423071 \\
51	-0.0302037759668649 \\
52	0.0725365477194221 \\
53	0.163948487264926 \\
54	0.243027151628899 \\
55	0.305050871372655 \\
56	0.345137944759359 \\
57	0.360729769035617 \\
58	0.352825703957847 \\
59	0.323613789800409 \\
60	0.273287439836448 \\
61	0.205423363347853 \\
62	0.129825475144793 \\
63	0.0442569158610645 \\
64	-0.0439868625185225 \\
65	-0.121609707344019 \\
66	-0.19185523902935 \\
67	-0.247037063311342 \\
68	-0.286909888581871 \\
69	-0.305319360065864 \\
70	-0.295144534683507 \\
71	-0.266980990150573 \\
72	-0.221622523063779 \\
73	-0.16724235856755 \\
74	-0.107574628482089 \\
75	-0.0450053020527356 \\
76	0.0194651732295267 \\
77	0.0863342261280196 \\
78	0.138562173988805 \\
79	0.184559209069088 \\
80	0.221207241020057 \\
81	0.244597991984298 \\
82	0.256715614986252 \\
83	0.249673646865041 \\
84	0.224826860701496 \\
85	0.183841968419836 \\
86	0.134543057888956 \\
87	0.0759722919392664 \\
88	0.0102796975668047 \\
89	-0.0527752504575389 \\
90	-0.119063278837454 \\
91	-0.178595764292425 \\
92	-0.228087421819939 \\
93	-0.263723585506042 \\
94	-0.283169234375724 \\
95	-0.282616275058635 \\
96	-0.265303574366041 \\
97	-0.237452035114722 \\
98	-0.192650277208725 \\
99	-0.137061121170603 \\
100	-0.075808093677913 \\
101	-0.00195372676984558 \\
102	0.0701709853368715 \\
103	0.145544341873544 \\
104	0.209212881716117 \\
105	0.250248037986475 \\
106	0.273117489311387 \\
107	0.279964080658715 \\
108	0.26545355253638 \\
109	0.242539709115847 \\
110	0.196756341841891 \\
111	0.139055089688145 \\
112	0.0858121412959276 \\
113	0.0308803613455458 \\
114	-0.0298526734862296 \\
115	-0.089167788160772 \\
116	-0.139989138736253 \\
117	-0.182793414755612 \\
118	-0.216148995009655 \\
119	-0.23719704270155 \\
120	-0.235128475528284 \\
121	-0.221915918499944 \\
122	-0.190579062402756 \\
123	-0.151633432444472 \\
124	-0.0976003925276413 \\
125	-0.0314946241859705 \\
126	0.0389074732097976 \\
127	0.100622593572845 \\
128	0.150388805749229 \\
129	0.183011796294285 \\
130	0.200219143535361 \\
131	0.20536681969557 \\
132	0.194670898017113 \\
133	0.172954108720182 \\
134	0.142599230423176 \\
135	0.106442412697418 \\
136	0.059935128611662 \\
137	0.00446744114482669 \\
138	-0.0444495469983337 \\
139	-0.0832532734102036 \\
140	-0.118781280718332 \\
141	-0.136962100014565 \\
142	-0.143760273233338 \\
143	-0.137288437955587 \\
144	-0.126369082890439 \\
145	-0.108704976280356 \\
146	-0.0836438489811132 \\
147	-0.0498827005168657 \\
148	-0.0135714676166132 \\
149	0.0261289863673349 \\
};
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8.76824946236555, xmax=157.768249462366,
y grid style={white!69.01960784313725!black},
y=1.28322318425719cm,
ymin=-1.42602186203003, ymax=1.35972003936768
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.3] (axis cs:0,-0.343518793582916)
--(axis cs:0,-0.583341956138611)
--(axis cs:1,-0.565033197402954)
--(axis cs:2,-0.643624842166901)
--(axis cs:3,-0.729235053062439)
--(axis cs:4,-0.806664645671844)
--(axis cs:5,-0.96175879240036)
--(axis cs:6,-1.03470396995544)
--(axis cs:7,-1.02631461620331)
--(axis cs:8,-0.923603475093842)
--(axis cs:9,-0.683458149433136)
--(axis cs:10,-0.349785089492798)
--(axis cs:11,0.0269092470407486)
--(axis cs:12,0.330818623304367)
--(axis cs:13,0.611849844455719)
--(axis cs:14,0.680572152137756)
--(axis cs:15,0.67696475982666)
--(axis cs:16,0.641128063201904)
--(axis cs:17,0.611523509025574)
--(axis cs:18,0.558617234230042)
--(axis cs:19,0.523345053195953)
--(axis cs:20,0.440479040145874)
--(axis cs:21,0.449813067913055)
--(axis cs:22,0.435480445623398)
--(axis cs:23,0.398997962474823)
--(axis cs:24,0.317961573600769)
--(axis cs:25,0.357012659311295)
--(axis cs:26,0.736926794052124)
--(axis cs:27,0.587159156799316)
--(axis cs:28,0.182458370923996)
--(axis cs:29,-0.321041226387024)
--(axis cs:30,-0.764936923980713)
--(axis cs:31,-0.990149915218353)
--(axis cs:32,-1.07319581508636)
--(axis cs:33,-1.08526718616486)
--(axis cs:34,-1.06361448764801)
--(axis cs:35,-1.05455005168915)
--(axis cs:36,-1.02950310707092)
--(axis cs:37,-1.07857179641724)
--(axis cs:38,-1.13091945648193)
--(axis cs:39,-1.00086307525635)
--(axis cs:40,-0.778035819530487)
--(axis cs:41,-1.00581395626068)
--(axis cs:42,-1.00120115280151)
--(axis cs:43,-1.12222099304199)
--(axis cs:44,-1.22581958770752)
--(axis cs:45,-1.11690068244934)
--(axis cs:46,-0.884261131286621)
--(axis cs:47,0.134137153625488)
--(axis cs:48,0.589372336864471)
--(axis cs:49,0.883657574653625)
--(axis cs:50,0.955345451831818)
--(axis cs:51,0.936822891235352)
--(axis cs:52,0.849829852581024)
--(axis cs:53,0.780004918575287)
--(axis cs:54,0.725988149642944)
--(axis cs:55,0.695780396461487)
--(axis cs:56,0.701095879077911)
--(axis cs:57,0.691694319248199)
--(axis cs:58,0.701891422271729)
--(axis cs:59,0.699998915195465)
--(axis cs:60,0.877695739269257)
--(axis cs:61,0.635599732398987)
--(axis cs:62,0.401789873838425)
--(axis cs:63,-0.0262239649891853)
--(axis cs:64,-0.517307758331299)
--(axis cs:65,-0.850790143013)
--(axis cs:66,-1.02697646617889)
--(axis cs:67,-1.10141515731812)
--(axis cs:68,-1.10099947452545)
--(axis cs:69,-1.06693148612976)
--(axis cs:70,-1.03609991073608)
--(axis cs:71,-1.00901055335999)
--(axis cs:72,-1.05076003074646)
--(axis cs:73,-1.11845266819)
--(axis cs:74,-1.19808435440063)
--(axis cs:75,-1.29939723014832)
--(axis cs:76,-0.998008131980896)
--(axis cs:77,-0.982569098472595)
--(axis cs:78,-0.834607720375061)
--(axis cs:79,-0.520795941352844)
--(axis cs:80,0.299362182617188)
--(axis cs:81,0.673640489578247)
--(axis cs:82,0.883298099040985)
--(axis cs:83,0.951079428195953)
--(axis cs:84,0.912923693656921)
--(axis cs:85,0.86669784784317)
--(axis cs:86,0.841258645057678)
--(axis cs:87,0.834987819194794)
--(axis cs:88,0.896135210990906)
--(axis cs:89,0.905036628246307)
--(axis cs:90,0.881361722946167)
--(axis cs:91,0.892165184020996)
--(axis cs:92,0.685312569141388)
--(axis cs:93,0.350248873233795)
--(axis cs:94,-0.0489914938807487)
--(axis cs:95,-0.473616987466812)
--(axis cs:96,-0.806611478328705)
--(axis cs:97,-0.964869022369385)
--(axis cs:98,-1.00498843193054)
--(axis cs:99,-1.02866053581238)
--(axis cs:100,-1.0333536863327)
--(axis cs:101,-1.05063664913177)
--(axis cs:102,-1.07822740077972)
--(axis cs:103,-1.09416890144348)
--(axis cs:104,-1.11683106422424)
--(axis cs:105,-1.12465882301331)
--(axis cs:106,-1.05229592323303)
--(axis cs:107,-0.817796349525452)
--(axis cs:108,-0.4745734333992)
--(axis cs:109,-0.0832725614309311)
--(axis cs:110,0.276906967163086)
--(axis cs:111,0.530648589134216)
--(axis cs:112,0.781315624713898)
--(axis cs:113,0.853467702865601)
--(axis cs:114,0.853983521461487)
--(axis cs:115,0.839402318000793)
--(axis cs:116,0.832192838191986)
--(axis cs:117,0.796417236328125)
--(axis cs:118,0.7171511054039)
--(axis cs:119,0.589710354804993)
--(axis cs:120,0.689394414424896)
--(axis cs:121,0.594328284263611)
--(axis cs:122,0.272839903831482)
--(axis cs:123,-0.150415897369385)
--(axis cs:124,-0.526132166385651)
--(axis cs:125,-0.833226025104523)
--(axis cs:126,-0.997219741344452)
--(axis cs:127,-1.11762726306915)
--(axis cs:128,-1.17045998573303)
--(axis cs:129,-1.18912887573242)
--(axis cs:130,-1.18939459323883)
--(axis cs:131,-1.19308531284332)
--(axis cs:132,-1.21562778949738)
--(axis cs:133,-1.18698751926422)
--(axis cs:134,-1.15066492557526)
--(axis cs:135,-1.06469142436981)
--(axis cs:136,-0.858777642250061)
--(axis cs:137,-0.568098783493042)
--(axis cs:138,-0.207741379737854)
--(axis cs:139,0.143700271844864)
--(axis cs:140,0.430576950311661)
--(axis cs:141,0.613248527050018)
--(axis cs:142,0.711806654930115)
--(axis cs:143,0.762390077114105)
--(axis cs:144,0.813661336898804)
--(axis cs:145,0.822709560394287)
--(axis cs:146,0.800204396247864)
--(axis cs:147,0.762903869152069)
--(axis cs:148,0.771423995494843)
--(axis cs:149,0.65628457069397)
--(axis cs:149,1.00204014778137)
--(axis cs:149,1.00204014778137)
--(axis cs:148,1.03442585468292)
--(axis cs:147,1.11906003952026)
--(axis cs:146,1.08018171787262)
--(axis cs:145,1.15825366973877)
--(axis cs:144,1.12950491905212)
--(axis cs:143,1.09014427661896)
--(axis cs:142,1.05707919597626)
--(axis cs:141,0.99899810552597)
--(axis cs:140,0.88079559803009)
--(axis cs:139,0.687851548194885)
--(axis cs:138,0.445100665092468)
--(axis cs:137,0.180468112230301)
--(axis cs:136,-0.101526647806168)
--(axis cs:135,-0.348763227462769)
--(axis cs:134,-0.543456673622131)
--(axis cs:133,-0.663237571716309)
--(axis cs:132,-0.664864778518677)
--(axis cs:131,-0.722474336624146)
--(axis cs:130,-0.769915819168091)
--(axis cs:129,-0.750194668769836)
--(axis cs:128,-0.73649799823761)
--(axis cs:127,-0.666707992553711)
--(axis cs:126,-0.49445503950119)
--(axis cs:125,-0.263031423091888)
--(axis cs:124,0.0494956970214844)
--(axis cs:123,0.368487179279327)
--(axis cs:122,0.657832264900208)
--(axis cs:121,0.847913265228271)
--(axis cs:120,0.946820080280304)
--(axis cs:119,1.0406676530838)
--(axis cs:118,1.08495879173279)
--(axis cs:117,1.1123423576355)
--(axis cs:116,1.11656045913696)
--(axis cs:115,1.0988245010376)
--(axis cs:114,1.09849500656128)
--(axis cs:113,1.0659054517746)
--(axis cs:112,0.99078768491745)
--(axis cs:111,0.922235608100891)
--(axis cs:110,0.748055577278137)
--(axis cs:109,0.492217779159546)
--(axis cs:108,0.198638737201691)
--(axis cs:107,-0.086356908082962)
--(axis cs:106,-0.308852851390839)
--(axis cs:105,-0.481167167425156)
--(axis cs:104,-0.596987009048462)
--(axis cs:103,-0.69311660528183)
--(axis cs:102,-0.729686260223389)
--(axis cs:101,-0.774435102939606)
--(axis cs:100,-0.827532827854156)
--(axis cs:99,-0.881209254264832)
--(axis cs:98,-0.905820488929749)
--(axis cs:97,-0.89086902141571)
--(axis cs:96,-0.720087826251984)
--(axis cs:95,-0.33749595284462)
--(axis cs:94,0.0356151238083839)
--(axis cs:93,0.429247915744781)
--(axis cs:92,0.748826682567596)
--(axis cs:91,0.969972133636475)
--(axis cs:90,1.06840336322784)
--(axis cs:89,1.10266935825348)
--(axis cs:88,1.04935598373413)
--(axis cs:87,1.06953370571136)
--(axis cs:86,1.05110597610474)
--(axis cs:85,1.05191552639008)
--(axis cs:84,1.06481599807739)
--(axis cs:83,1.06541645526886)
--(axis cs:82,0.981203019618988)
--(axis cs:81,0.788796186447144)
--(axis cs:80,0.478094458580017)
--(axis cs:79,0.278222531080246)
--(axis cs:78,-0.161004632711411)
--(axis cs:77,-0.612422347068787)
--(axis cs:76,-0.838433504104614)
--(axis cs:75,-0.412156969308853)
--(axis cs:74,-0.492176204919815)
--(axis cs:73,-0.546070456504822)
--(axis cs:72,-0.591875433921814)
--(axis cs:71,-0.634934902191162)
--(axis cs:70,-0.709939658641815)
--(axis cs:69,-0.784242331981659)
--(axis cs:68,-0.879302561283112)
--(axis cs:67,-0.919855892658234)
--(axis cs:66,-0.893655061721802)
--(axis cs:65,-0.737761735916138)
--(axis cs:64,-0.278870493173599)
--(axis cs:63,0.125473618507385)
--(axis cs:62,0.53312212228775)
--(axis cs:61,1.08672726154327)
--(axis cs:60,1.0752922296524)
--(axis cs:59,1.22271800041199)
--(axis cs:58,1.1259378194809)
--(axis cs:57,1.06033086776733)
--(axis cs:56,1.00446438789368)
--(axis cs:55,0.96513819694519)
--(axis cs:54,0.983247041702271)
--(axis cs:53,1.01604640483856)
--(axis cs:52,1.05751645565033)
--(axis cs:51,1.10357213020325)
--(axis cs:50,1.0788950920105)
--(axis cs:49,0.995092749595642)
--(axis cs:48,0.729228913784027)
--(axis cs:47,0.31004586815834)
--(axis cs:46,-0.0142431557178497)
--(axis cs:45,-0.357254952192307)
--(axis cs:44,-0.558112800121307)
--(axis cs:43,-0.78169047832489)
--(axis cs:42,-0.843118607997894)
--(axis cs:41,-0.497552841901779)
--(axis cs:40,-0.502655565738678)
--(axis cs:39,-0.551479876041412)
--(axis cs:38,-0.278798252344131)
--(axis cs:37,-0.338517725467682)
--(axis cs:36,-0.41562420129776)
--(axis cs:35,-0.510892391204834)
--(axis cs:34,-0.557415008544922)
--(axis cs:33,-0.58577960729599)
--(axis cs:32,-0.570758461952209)
--(axis cs:31,-0.481166899204254)
--(axis cs:30,-0.248525530099869)
--(axis cs:29,0.0547006279230118)
--(axis cs:28,0.397654742002487)
--(axis cs:27,0.752936244010925)
--(axis cs:26,0.979651212692261)
--(axis cs:25,1.23309540748596)
--(axis cs:24,1.22248303890228)
--(axis cs:23,1.10378122329712)
--(axis cs:22,1.01205599308014)
--(axis cs:21,0.917872846126556)
--(axis cs:20,0.849326491355896)
--(axis cs:19,0.924643337726593)
--(axis cs:18,0.954380512237549)
--(axis cs:17,0.992802143096924)
--(axis cs:16,1.04721367359161)
--(axis cs:15,1.09108948707581)
--(axis cs:14,1.08726322650909)
--(axis cs:13,1.02711629867554)
--(axis cs:12,0.809349179267883)
--(axis cs:11,0.481256484985352)
--(axis cs:10,0.0376814007759094)
--(axis cs:9,-0.439941346645355)
--(axis cs:8,-0.798028767108917)
--(axis cs:7,-0.917079210281372)
--(axis cs:6,-0.957896173000336)
--(axis cs:5,-0.869894444942474)
--(axis cs:4,-0.722873508930206)
--(axis cs:3,-0.636266469955444)
--(axis cs:2,-0.534075558185577)
--(axis cs:1,-0.418962806463242)
--(axis cs:0,-0.343518793582916)
--cycle;

\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(1,0,0);
  rgb(1pt)=(1,1,0)
}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x                      y                      colordata\\ 
+0.000000000000000e+00 -5.224032527617514e-01 +1.000000000000000e+00\\ 
+1.000000000000000e+00 -5.387830832349124e-01 +1.000000000000000e+00\\ 
+2.000000000000000e+00 -5.948604502588433e-01 +1.000000000000000e+00\\ 
+3.000000000000000e+00 -6.783178978446476e-01 +1.000000000000000e+00\\ 
+4.000000000000000e+00 -7.840387220140250e-01 +1.000000000000000e+00\\ 
+5.000000000000000e+00 -8.936877385174159e-01 +5.469883893343023e-01\\ 
+6.000000000000000e+00 -9.801232799241876e-01 +6.745101845340489e-01\\ 
+7.000000000000000e+00 -9.902519169754386e-01 +6.632677425465660e-01\\ 
+8.000000000000000e+00 -8.528898653808445e-01 +5.290459452202818e-01\\ 
+9.000000000000000e+00 -5.158231377029072e-01 +2.899386999469057e-01\\ 
+1.000000000000000e+01 -2.584717914334726e-02 +4.021579069158034e-01\\ 
+1.100000000000000e+01 +4.749166705456977e-01 +4.325640239335855e-02\\ 
+1.200000000000000e+01 +8.298150369456201e-01 +0.000000000000000e+00\\ 
+1.300000000000000e+01 +9.836804737746769e-01 +3.636330080430714e-01\\ 
+1.400000000000000e+01 +9.866219649974171e-01 +1.069848825352751e-01\\ 
+1.500000000000000e+01 +9.073376259268123e-01 +0.000000000000000e+00\\ 
+1.600000000000000e+01 +8.044242241573397e-01 +0.000000000000000e+00\\ 
+1.700000000000000e+01 +7.140605602822423e-01 +4.453892108393472e-02\\ 
+1.800000000000000e+01 +6.538589021842536e-01 +0.000000000000000e+00\\ 
+1.900000000000000e+01 +6.327792436982101e-01 +4.641084890904445e-02\\ 
+2.000000000000000e+01 +6.422152617033259e-01 +0.000000000000000e+00\\ 
+2.100000000000000e+01 +6.925873961300527e-01 +0.000000000000000e+00\\ 
+2.200000000000000e+01 +7.749841899995966e-01 +0.000000000000000e+00\\ 
+2.300000000000000e+01 +8.717225542471478e-01 +0.000000000000000e+00\\ 
+2.400000000000000e+01 +9.617883407929602e-01 +0.000000000000000e+00\\ 
+2.500000000000000e+01 +9.996022495037296e-01 +7.598635014435501e-01\\ 
+2.600000000000000e+01 +9.191448474292870e-01 +6.466676465525341e-01\\ 
+2.700000000000000e+01 +6.638433728172797e-01 +6.176161805284542e-01\\ 
+2.800000000000000e+01 +2.396147138805437e-01 +5.518494712086153e-01\\ 
+2.900000000000000e+01 -2.522848094844907e-01 +2.703463122196585e-01\\ 
+3.000000000000000e+01 -6.700166755115389e-01 +2.972073865146662e-02\\ 
+3.100000000000000e+01 -9.192276433896128e-01 +0.000000000000000e+00\\ 
+3.200000000000000e+01 -9.993224955692158e-01 +3.264828689387144e-02\\ 
+3.300000000000000e+01 -9.671347586596997e-01 +1.173788639692303e-01\\ 
+3.400000000000000e+01 -8.888507953358521e-01 +2.361496656695706e-01\\ 
+3.500000000000000e+01 -8.022169302299306e-01 +3.214000753402303e-01\\ 
+3.600000000000000e+01 -7.360205866173872e-01 +1.962874216272998e-01\\ 
+3.700000000000000e+01 -6.990660874992974e-01 +1.641644835767279e-01\\ 
+3.800000000000000e+01 -7.000327827024839e-01 +3.663245016793609e-01\\ 
+3.900000000000000e+01 -7.367456383293287e-01 +4.997926626861660e-01\\ 
+4.000000000000000e+01 -8.058442125936447e-01 +5.465166282068591e-01\\ 
+4.100000000000000e+01 -8.907077093462840e-01 +3.687951094511402e-01\\ 
+4.200000000000000e+01 -9.708035449232961e-01 +4.976849967765223e-01\\ 
+4.300000000000000e+01 -9.985709980909575e-01 +0.000000000000000e+00\\ 
+4.400000000000000e+01 -9.111510706668969e-01 +0.000000000000000e+00\\ 
+4.500000000000000e+01 -6.479250937903500e-01 +0.000000000000000e+00\\ 
+4.600000000000000e+01 -2.241999050759592e-01 +0.000000000000000e+00\\ 
+4.700000000000000e+01 +2.702923209082950e-01 +1.000000000000000e+00\\ 
+4.800000000000000e+01 +6.806182861656888e-01 +1.000000000000000e+00\\ 
+4.900000000000000e+01 +9.213979443421212e-01 +1.000000000000000e+00\\ 
+5.000000000000000e+01 +9.990295430135619e-01 +1.000000000000000e+00\\ 
+5.100000000000000e+01 +9.726122035505894e-01 +0.000000000000000e+00\\ 
+5.200000000000000e+01 +9.065634585463465e-01 +0.000000000000000e+00\\ 
+5.300000000000000e+01 +8.429333107933064e-01 +0.000000000000000e+00\\ 
+5.400000000000000e+01 +8.041215500722481e-01 +0.000000000000000e+00\\ 
+5.500000000000000e+01 +7.983808967633007e-01 +1.451854066396259e-01\\ 
+5.600000000000000e+01 +8.289816958237164e-01 +6.597723113924266e-02\\ 
+5.700000000000000e+01 +8.870076352652586e-01 +0.000000000000000e+00\\ 
+5.800000000000000e+01 +9.540673783676085e-01 +4.150644215719797e-02\\ 
+5.900000000000000e+01 +9.981740963115899e-01 +0.000000000000000e+00\\ 
+6.000000000000000e+01 +9.677933323919611e-01 +8.211858035247385e-01\\ 
+6.100000000000000e+01 +7.949536114895540e-01 +0.000000000000000e+00\\ 
+6.200000000000000e+01 +4.474439712656688e-01 +8.091318328467233e-01\\ 
+6.300000000000000e+01 -1.573059283369779e-02 +4.383922964218303e-01\\ 
+6.400000000000000e+01 -4.729329409921004e-01 +4.979428484626087e-01\\ 
+6.500000000000000e+01 -8.016091098796176e-01 +5.065434525705161e-01\\ 
+6.600000000000000e+01 -9.653055849298758e-01 +6.049996294895760e-01\\ 
+6.700000000000000e+01 -9.993533698846462e-01 +0.000000000000000e+00\\ 
+6.800000000000000e+01 -9.639889188734289e-01 +0.000000000000000e+00\\ 
+6.900000000000000e+01 -9.075532811072767e-01 +0.000000000000000e+00\\ 
+7.000000000000000e+01 -8.633693697827352e-01 +0.000000000000000e+00\\ 
+7.100000000000000e+01 -8.515736684357352e-01 +0.000000000000000e+00\\ 
+7.200000000000000e+01 -8.709792257709260e-01 +0.000000000000000e+00\\ 
+7.300000000000000e+01 -9.134312437193628e-01 +0.000000000000000e+00\\ 
+7.400000000000000e+01 -9.664176432611735e-01 +0.000000000000000e+00\\ 
+7.500000000000000e+01 -9.996032843265279e-01 +0.000000000000000e+00\\ 
+7.600000000000000e+01 -9.619931614923674e-01 +6.243190201987394e-01\\ 
+7.700000000000000e+01 -7.995982947844036e-01 +3.669954364290822e-01\\ 
+7.800000000000000e+01 -4.808203337860341e-01 +0.000000000000000e+00\\ 
+7.900000000000000e+01 -5.699028855566358e-02 +0.000000000000000e+00\\ 
+8.000000000000000e+01 +3.784508508646178e-01 +7.812380374101744e-01\\ 
+8.100000000000000e+01 +7.179752616366148e-01 +7.950270010892998e-01\\ 
+8.200000000000000e+01 +9.157246036458213e-01 +7.803231288186495e-01\\ 
+8.300000000000000e+01 +9.919436181710343e-01 +1.000000000000000e+00\\ 
+8.400000000000000e+01 +9.958113724902614e-01 +0.000000000000000e+00\\ 
+8.500000000000000e+01 +9.708803289217139e-01 +1.248645641759790e-02\\ 
+8.600000000000000e+01 +9.502842192440661e-01 +0.000000000000000e+00\\ 
+8.700000000000000e+01 +9.494322468935864e-01 +2.336391965816592e-01\\ 
+8.800000000000000e+01 +9.689711785801340e-01 +6.015790831778438e-01\\ 
+8.900000000000000e+01 +9.942760619491477e-01 +3.760577001760740e-01\\ 
+9.000000000000000e+01 +9.943690310614369e-01 +7.922910293540802e-01\\ 
+9.100000000000000e+01 +9.232040145267256e-01 +9.229794531230513e-01\\ 
+9.200000000000000e+01 +7.314368422959416e-01 +1.000000000000000e+00\\ 
+9.300000000000000e+01 +3.944148283799798e-01 +8.290306189735663e-01\\ 
+9.400000000000000e+01 -3.612330571733353e-02 +0.000000000000000e+00\\ 
+9.500000000000000e+01 -4.544869227979112e-01 +0.000000000000000e+00\\ 
+9.600000000000000e+01 -7.692121385987649e-01 +8.931469485174940e-01\\ 
+9.700000000000000e+01 -9.412306040291410e-01 +8.188506425382011e-01\\ 
+9.800000000000000e+01 -9.983372733247626e-01 +7.484965208603394e-01\\ 
+9.900000000000000e+01 -9.870003895081264e-01 +0.000000000000000e+00\\ 
+1.000000000000000e+02 -9.535461515598974e-01 +0.000000000000000e+00\\ 
+1.010000000000000e+02 -9.280298338441297e-01 +0.000000000000000e+00\\ 
+1.020000000000000e+02 -9.264499561535371e-01 +0.000000000000000e+00\\ 
+1.030000000000000e+02 -9.476771337778072e-01 +0.000000000000000e+00\\ 
+1.040000000000000e+02 -9.830424130175693e-01 +0.000000000000000e+00\\ 
+1.050000000000000e+02 -9.995693200551994e-01 +0.000000000000000e+00\\ 
+1.060000000000000e+02 -9.507151724335510e-01 +2.185789007992173e-01\\ 
+1.070000000000000e+02 -7.828073265022518e-01 +2.471698361225797e-01\\ 
+1.080000000000000e+02 -4.722565159166758e-01 +4.366720625982899e-02\\ 
+1.090000000000000e+02 -4.633769337457969e-02 +1.579974946438358e-01\\ 
+1.100000000000000e+02 +3.939214358319056e-01 +3.047796455090983e-01\\ 
+1.110000000000000e+02 +7.342493454130773e-01 +4.129250913618120e-01\\ 
+1.120000000000000e+02 +9.275657492877112e-01 +5.867721339660208e-01\\ 
+1.130000000000000e+02 +9.954688818059714e-01 +4.415492686639818e-01\\ 
+1.140000000000000e+02 +9.926256448741635e-01 +0.000000000000000e+00\\ 
+1.150000000000000e+02 +9.661201767044523e-01 +0.000000000000000e+00\\ 
+1.160000000000000e+02 +9.452630005716441e-01 +0.000000000000000e+00\\ 
+1.170000000000000e+02 +9.418406455137264e-01 +1.590999005056386e-02\\ 
+1.180000000000000e+02 +9.614133992977175e-01 +0.000000000000000e+00\\ 
+1.190000000000000e+02 +9.898961505873917e-01 +0.000000000000000e+00\\ 
+1.200000000000000e+02 +9.970867131576353e-01 +6.062636240616825e-01\\ 
+1.210000000000000e+02 +9.320731325964009e-01 +4.173556560602233e-01\\ 
+1.220000000000000e+02 +7.440509034570849e-01 +3.051284274212395e-01\\ 
+1.230000000000000e+02 +4.147199009979461e-01 +1.415039248570586e-01\\ 
+1.240000000000000e+02 -1.004254338372502e-02 +0.000000000000000e+00\\ 
+1.250000000000000e+02 -4.317269132471797e-01 +0.000000000000000e+00\\ 
+1.260000000000000e+02 -7.503281329279673e-01 +7.952101636764659e-02\\ 
+1.270000000000000e+02 -9.341062189241829e-01 +2.107500813892228e-01\\ 
+1.280000000000000e+02 -9.964860404264176e-01 +2.152822410144633e-01\\ 
+1.290000000000000e+02 -9.926198514586825e-01 +6.944984687321172e-02\\ 
+1.300000000000000e+02 -9.675481139407193e-01 +2.420008408938290e-01\\ 
+1.310000000000000e+02 -9.513872535698160e-01 +2.380058074033374e-01\\ 
+1.320000000000000e+02 -9.552416878307618e-01 +2.951821987116133e-01\\ 
+1.330000000000000e+02 -9.757854042659075e-01 +3.681694209747038e-01\\ 
+1.340000000000000e+02 -9.968786341320302e-01 +3.686905652761852e-01\\ 
+1.350000000000000e+02 -9.905320737629432e-01 +9.378560336770404e-02\\ 
+1.360000000000000e+02 -9.113232614616535e-01 +0.000000000000000e+00\\ 
+1.370000000000000e+02 -7.144106990932206e-01 +0.000000000000000e+00\\ 
+1.380000000000000e+02 -3.854834378533047e-01 +0.000000000000000e+00\\ 
+1.390000000000000e+02 +4.238738600666513e-02 +0.000000000000000e+00\\ 
+1.400000000000000e+02 +4.549764764295649e-01 +7.310821967697686e-04\\ 
+1.410000000000000e+02 +7.621122626121295e-01 +1.903270858807181e-01\\ 
+1.420000000000000e+02 +9.331254675411804e-01 +1.882836868361636e-01\\ 
+1.430000000000000e+02 +9.941621972884291e-01 +1.054200425683764e-01\\ 
+1.440000000000000e+02 +9.972706521926396e-01 +1.243704305773008e-01\\ 
+1.450000000000000e+02 +9.845340155467254e-01 +4.813947939269380e-01\\ 
+1.460000000000000e+02 +9.802178887084104e-01 +4.229948783311482e-01\\ 
+1.470000000000000e+02 +9.888930679438301e-01 +4.351579155997986e-01\\ 
+1.480000000000000e+02 +9.997247050308582e-01 +4.689361145506041e-01\\ 
+1.490000000000000e+02 +9.840606720770757e-01 +2.943825941534835e-01\\ 
};
\addplot [semithick, green!50.19607843137255!black, forget plot]
table [row sep=\\]{%
0	-0.463430374860764 \\
1	-0.491997987031937 \\
2	-0.588850200176239 \\
3	-0.682750761508942 \\
4	-0.764769077301025 \\
5	-0.915826618671417 \\
6	-0.996300041675568 \\
7	-0.97169691324234 \\
8	-0.860816121101379 \\
9	-0.561699748039246 \\
10	-0.156051844358444 \\
11	0.254082858562469 \\
12	0.570083916187286 \\
13	0.81948310136795 \\
14	0.883917689323425 \\
15	0.884027123451233 \\
16	0.844170868396759 \\
17	0.802162826061249 \\
18	0.756498873233795 \\
19	0.723994195461273 \\
20	0.644902765750885 \\
21	0.683842957019806 \\
22	0.72376823425293 \\
23	0.751389563083649 \\
24	0.770222306251526 \\
25	0.795054018497467 \\
26	0.858289003372192 \\
27	0.670047700405121 \\
28	0.290056556463242 \\
29	-0.133170306682587 \\
30	-0.50673121213913 \\
31	-0.735658407211304 \\
32	-0.821977138519287 \\
33	-0.835523426532745 \\
34	-0.810514748096466 \\
35	-0.782721221446991 \\
36	-0.722563624382019 \\
37	-0.708544731140137 \\
38	-0.704858839511871 \\
39	-0.776171505451202 \\
40	-0.640345692634583 \\
41	-0.751683413982391 \\
42	-0.922159850597382 \\
43	-0.951955735683441 \\
44	-0.891966164112091 \\
45	-0.737077832221985 \\
46	-0.449252158403397 \\
47	0.222091510891914 \\
48	0.659300625324249 \\
49	0.939375162124634 \\
50	1.01712024211884 \\
51	1.0201975107193 \\
52	0.953673183917999 \\
53	0.898025631904602 \\
54	0.854617595672607 \\
55	0.830459296703339 \\
56	0.852780103683472 \\
57	0.876012563705444 \\
58	0.913914620876312 \\
59	0.961358487606049 \\
60	0.976494014263153 \\
61	0.86116349697113 \\
62	0.467455983161926 \\
63	0.0496248304843903 \\
64	-0.39808914065361 \\
65	-0.794275939464569 \\
66	-0.960315763950348 \\
67	-1.01063549518585 \\
68	-0.990150988101959 \\
69	-0.925586879253387 \\
70	-0.873019754886627 \\
71	-0.821972727775574 \\
72	-0.821317732334137 \\
73	-0.832261562347412 \\
74	-0.845130264759064 \\
75	-0.855777084827423 \\
76	-0.918220818042755 \\
77	-0.797495722770691 \\
78	-0.497806161642075 \\
79	-0.12128671258688 \\
80	0.388728320598602 \\
81	0.731218338012695 \\
82	0.932250559329987 \\
83	1.00824797153473 \\
84	0.988869845867157 \\
85	0.959306657314301 \\
86	0.946182310581207 \\
87	0.952260732650757 \\
88	0.972745597362518 \\
89	1.00385296344757 \\
90	0.974882543087006 \\
91	0.931068658828735 \\
92	0.717069625854492 \\
93	0.389748394489288 \\
94	-0.0066881850361824 \\
95	-0.405556470155716 \\
96	-0.763349652290344 \\
97	-0.927869021892548 \\
98	-0.955404460430145 \\
99	-0.954934895038605 \\
100	-0.930443227291107 \\
101	-0.912535846233368 \\
102	-0.903956830501556 \\
103	-0.893642723560333 \\
104	-0.856909036636353 \\
105	-0.802913010120392 \\
106	-0.680574417114258 \\
107	-0.452076643705368 \\
108	-0.137967348098755 \\
109	0.204472616314888 \\
110	0.512481272220612 \\
111	0.726442098617554 \\
112	0.886051654815674 \\
113	0.959686577320099 \\
114	0.976239264011383 \\
115	0.969113409519196 \\
116	0.974376618862152 \\
117	0.954379796981812 \\
118	0.901054978370667 \\
119	0.815189003944397 \\
120	0.8181072473526 \\
121	0.721120774745941 \\
122	0.465336084365845 \\
123	0.109035640954971 \\
124	-0.238318234682083 \\
125	-0.548128724098206 \\
126	-0.745837390422821 \\
127	-0.892167627811432 \\
128	-0.953478991985321 \\
129	-0.969661772251129 \\
130	-0.979655206203461 \\
131	-0.957779824733734 \\
132	-0.940246284008026 \\
133	-0.925112545490265 \\
134	-0.847060799598694 \\
135	-0.70672732591629 \\
136	-0.480152159929276 \\
137	-0.193815320730209 \\
138	0.118679642677307 \\
139	0.415775924921036 \\
140	0.655686259269714 \\
141	0.806123316287994 \\
142	0.884442925453186 \\
143	0.926267206668854 \\
144	0.971583127975464 \\
145	0.990481615066528 \\
146	0.940193057060242 \\
147	0.940981984138489 \\
148	0.902924954891205 \\
149	0.829162359237671 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	-0.522403252761751 \\
1	-0.538783083234912 \\
2	-0.594860450258843 \\
3	-0.678317897844648 \\
4	-0.784038722014025 \\
5	-0.893687738517416 \\
6	-0.980123279924188 \\
7	-0.990251916975439 \\
8	-0.852889865380845 \\
9	-0.515823137702907 \\
10	-0.0258471791433473 \\
11	0.474916670545698 \\
12	0.82981503694562 \\
13	0.983680473774677 \\
14	0.986621964997417 \\
15	0.907337625926812 \\
16	0.80442422415734 \\
17	0.714060560282242 \\
18	0.653858902184254 \\
19	0.63277924369821 \\
20	0.642215261703326 \\
21	0.692587396130053 \\
22	0.774984189999597 \\
23	0.871722554247148 \\
24	0.96178834079296 \\
25	0.99960224950373 \\
26	0.919144847429287 \\
27	0.66384337281728 \\
28	0.239614713880544 \\
29	-0.252284809484491 \\
30	-0.670016675511539 \\
31	-0.919227643389613 \\
32	-0.999322495569216 \\
33	-0.9671347586597 \\
34	-0.888850795335852 \\
35	-0.802216930229931 \\
36	-0.736020586617387 \\
37	-0.699066087499297 \\
38	-0.700032782702484 \\
39	-0.736745638329329 \\
40	-0.805844212593645 \\
41	-0.890707709346284 \\
42	-0.970803544923296 \\
43	-0.998570998090958 \\
44	-0.911151070666897 \\
45	-0.64792509379035 \\
46	-0.224199905075959 \\
47	0.270292320908295 \\
48	0.680618286165689 \\
49	0.921397944342121 \\
50	0.999029543013562 \\
51	0.972612203550589 \\
52	0.906563458546346 \\
53	0.842933310793306 \\
54	0.804121550072248 \\
55	0.798380896763301 \\
56	0.828981695823716 \\
57	0.887007635265259 \\
58	0.954067378367608 \\
59	0.99817409631159 \\
60	0.967793332391961 \\
61	0.794953611489554 \\
62	0.447443971265669 \\
63	-0.0157305928336978 \\
64	-0.4729329409921 \\
65	-0.801609109879618 \\
66	-0.965305584929876 \\
67	-0.999353369884646 \\
68	-0.963988918873429 \\
69	-0.907553281107277 \\
70	-0.863369369782735 \\
71	-0.851573668435735 \\
72	-0.870979225770926 \\
73	-0.913431243719363 \\
74	-0.966417643261174 \\
75	-0.999603284326528 \\
76	-0.961993161492367 \\
77	-0.799598294784404 \\
78	-0.480820333786034 \\
79	-0.0569902885556636 \\
80	0.378450850864618 \\
81	0.717975261636615 \\
82	0.915724603645821 \\
83	0.991943618171034 \\
84	0.995811372490261 \\
85	0.970880328921714 \\
86	0.950284219244066 \\
87	0.949432246893586 \\
88	0.968971178580134 \\
89	0.994276061949148 \\
90	0.994369031061437 \\
91	0.923204014526726 \\
92	0.731436842295942 \\
93	0.39441482837998 \\
94	-0.0361233057173335 \\
95	-0.454486922797911 \\
96	-0.769212138598765 \\
97	-0.941230604029141 \\
98	-0.998337273324763 \\
99	-0.987000389508126 \\
100	-0.953546151559897 \\
101	-0.92802983384413 \\
102	-0.926449956153537 \\
103	-0.947677133777807 \\
104	-0.983042413017569 \\
105	-0.999569320055199 \\
106	-0.950715172433551 \\
107	-0.782807326502252 \\
108	-0.472256515916676 \\
109	-0.0463376933745797 \\
110	0.393921435831906 \\
111	0.734249345413077 \\
112	0.927565749287711 \\
113	0.995468881805971 \\
114	0.992625644874163 \\
115	0.966120176704452 \\
116	0.945263000571644 \\
117	0.941840645513726 \\
118	0.961413399297718 \\
119	0.989896150587392 \\
120	0.997086713157635 \\
121	0.932073132596401 \\
122	0.744050903457085 \\
123	0.414719900997946 \\
124	-0.010042543383725 \\
125	-0.43172691324718 \\
126	-0.750328132927967 \\
127	-0.934106218924183 \\
128	-0.996486040426418 \\
129	-0.992619851458682 \\
130	-0.967548113940719 \\
131	-0.951387253569816 \\
132	-0.955241687830762 \\
133	-0.975785404265908 \\
134	-0.99687863413203 \\
135	-0.990532073762943 \\
136	-0.911323261461654 \\
137	-0.714410699093221 \\
138	-0.385483437853305 \\
139	0.0423873860066651 \\
140	0.454976476429565 \\
141	0.762112262612129 \\
142	0.93312546754118 \\
143	0.994162197288429 \\
144	0.99727065219264 \\
145	0.984534015546725 \\
146	0.98021788870841 \\
147	0.98889306794383 \\
148	0.999724705030858 \\
149	0.984060672077076 \\
};
\nextgroupplot[
colorbar,
colorbar style={ytick={0,1},yticklabels={covered,observed}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0,0);
  rgb(1pt)=(1,1,0)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-8.76824946236555, xmax=157.768249462366,
y grid style={white!69.01960784313725!black},
y=1.63428610164712cm,
ymin=-1.1249399214983, ymax=1.06239348948002
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.3] (axis cs:0,-0.562975466251373)
--(axis cs:0,-1.02551567554474)
--(axis cs:1,-0.911594569683075)
--(axis cs:2,-0.87219911813736)
--(axis cs:3,-0.761587798595428)
--(axis cs:4,-0.588590800762177)
--(axis cs:5,-0.396563291549683)
--(axis cs:6,-0.114976540207863)
--(axis cs:7,0.16465437412262)
--(axis cs:8,0.398996591567993)
--(axis cs:9,0.583107948303223)
--(axis cs:10,0.676040649414062)
--(axis cs:11,0.749931693077087)
--(axis cs:12,0.779742300510406)
--(axis cs:13,0.779841005802155)
--(axis cs:14,0.760218501091003)
--(axis cs:15,0.732931971549988)
--(axis cs:16,0.620878219604492)
--(axis cs:17,0.435261607170105)
--(axis cs:18,0.186648204922676)
--(axis cs:19,-0.0985875204205513)
--(axis cs:20,-0.40140300989151)
--(axis cs:21,-0.625996828079224)
--(axis cs:22,-0.805190682411194)
--(axis cs:23,-0.854006946086884)
--(axis cs:24,-0.88301283121109)
--(axis cs:25,-0.903994083404541)
--(axis cs:26,-0.851787507534027)
--(axis cs:27,-0.791236579418182)
--(axis cs:28,-0.68742311000824)
--(axis cs:29,-0.571941614151001)
--(axis cs:30,-0.415432095527649)
--(axis cs:31,-0.183085411787033)
--(axis cs:32,0.0895790830254555)
--(axis cs:33,0.415548831224442)
--(axis cs:34,0.616735577583313)
--(axis cs:35,0.736098110675812)
--(axis cs:36,0.796135485172272)
--(axis cs:37,0.832714557647705)
--(axis cs:38,0.815535724163055)
--(axis cs:39,0.710708618164062)
--(axis cs:40,0.56416779756546)
--(axis cs:41,0.426848918199539)
--(axis cs:42,0.214088931679726)
--(axis cs:43,-0.0150211937725544)
--(axis cs:44,-0.280042111873627)
--(axis cs:45,-0.510884523391724)
--(axis cs:46,-0.697177231311798)
--(axis cs:47,-0.830965220928192)
--(axis cs:48,-0.910609185695648)
--(axis cs:49,-0.931488275527954)
--(axis cs:50,-0.906608939170837)
--(axis cs:51,-0.876097202301025)
--(axis cs:52,-0.806429505348206)
--(axis cs:53,-0.675469040870667)
--(axis cs:54,-0.500763177871704)
--(axis cs:55,-0.270370960235596)
--(axis cs:56,0.032022375613451)
--(axis cs:57,0.266540586948395)
--(axis cs:58,0.5056192278862)
--(axis cs:59,0.635678648948669)
--(axis cs:60,0.729791224002838)
--(axis cs:61,0.766494631767273)
--(axis cs:62,0.751533687114716)
--(axis cs:63,0.724293351173401)
--(axis cs:64,0.694508194923401)
--(axis cs:65,0.54262363910675)
--(axis cs:66,0.357253909111023)
--(axis cs:67,0.144553035497665)
--(axis cs:68,-0.0979905053973198)
--(axis cs:69,-0.26691997051239)
--(axis cs:70,-0.435957103967667)
--(axis cs:71,-0.609917104244232)
--(axis cs:72,-0.700508654117584)
--(axis cs:73,-0.75900673866272)
--(axis cs:74,-0.798841297626495)
--(axis cs:75,-0.776828348636627)
--(axis cs:76,-0.744170725345612)
--(axis cs:77,-0.648171901702881)
--(axis cs:78,-0.455136209726334)
--(axis cs:79,-0.252808809280396)
--(axis cs:80,-0.154987543821335)
--(axis cs:81,0.188756227493286)
--(axis cs:82,0.362281173467636)
--(axis cs:83,0.54503333568573)
--(axis cs:84,0.639632940292358)
--(axis cs:85,0.703024983406067)
--(axis cs:86,0.715575873851776)
--(axis cs:87,0.68282675743103)
--(axis cs:88,0.612025141716003)
--(axis cs:89,0.50137734413147)
--(axis cs:90,0.333225071430206)
--(axis cs:91,0.140625506639481)
--(axis cs:92,-0.045357882976532)
--(axis cs:93,-0.244865104556084)
--(axis cs:94,-0.437079846858978)
--(axis cs:95,-0.573624014854431)
--(axis cs:96,-0.6688432097435)
--(axis cs:97,-0.725121557712555)
--(axis cs:98,-0.741425812244415)
--(axis cs:99,-0.701884746551514)
--(axis cs:100,-0.615196943283081)
--(axis cs:101,-0.525047302246094)
--(axis cs:102,-0.399310350418091)
--(axis cs:103,-0.210009872913361)
--(axis cs:104,-0.0283230468630791)
--(axis cs:105,0.146729499101639)
--(axis cs:106,0.309073060750961)
--(axis cs:107,0.432139754295349)
--(axis cs:108,0.529647707939148)
--(axis cs:109,0.564010322093964)
--(axis cs:110,0.567582726478577)
--(axis cs:111,0.536305904388428)
--(axis cs:112,0.528055250644684)
--(axis cs:113,0.410206913948059)
--(axis cs:114,0.252667486667633)
--(axis cs:115,-0.00631974637508392)
--(axis cs:116,-0.22919599711895)
--(axis cs:117,-0.415074616670609)
--(axis cs:118,-0.542655229568481)
--(axis cs:119,-0.642107009887695)
--(axis cs:120,-0.70269376039505)
--(axis cs:121,-0.734047591686249)
--(axis cs:122,-0.732770144939423)
--(axis cs:123,-0.694430410861969)
--(axis cs:124,-0.626444816589355)
--(axis cs:125,-0.541479468345642)
--(axis cs:126,-0.395345538854599)
--(axis cs:127,-0.218981102108955)
--(axis cs:128,-0.0317503064870834)
--(axis cs:129,0.146426111459732)
--(axis cs:130,0.302941530942917)
--(axis cs:131,0.406848788261414)
--(axis cs:132,0.449493259191513)
--(axis cs:133,0.472627937793732)
--(axis cs:134,0.474127382040024)
--(axis cs:135,0.45264333486557)
--(axis cs:136,0.395435899496078)
--(axis cs:137,0.272185742855072)
--(axis cs:138,0.122795239090919)
--(axis cs:139,-0.0515513569116592)
--(axis cs:140,-0.234592318534851)
--(axis cs:141,-0.415245413780212)
--(axis cs:142,-0.540073037147522)
--(axis cs:143,-0.553399503231049)
--(axis cs:144,-0.595701277256012)
--(axis cs:145,-0.671721160411835)
--(axis cs:146,-0.740070462226868)
--(axis cs:147,-0.727255463600159)
--(axis cs:148,-0.68275386095047)
--(axis cs:149,-0.599676966667175)
--(axis cs:149,-0.372330754995346)
--(axis cs:149,-0.372330754995346)
--(axis cs:148,-0.489974915981293)
--(axis cs:147,-0.578138470649719)
--(axis cs:146,-0.614944577217102)
--(axis cs:145,-0.562411606311798)
--(axis cs:144,-0.483604848384857)
--(axis cs:143,-0.385470509529114)
--(axis cs:142,-0.232731908559799)
--(axis cs:141,-0.104157015681267)
--(axis cs:140,0.0774083212018013)
--(axis cs:139,0.258003532886505)
--(axis cs:138,0.421345591545105)
--(axis cs:137,0.555639624595642)
--(axis cs:136,0.667104601860046)
--(axis cs:135,0.716985285282135)
--(axis cs:134,0.74373996257782)
--(axis cs:133,0.739245593547821)
--(axis cs:132,0.697209239006042)
--(axis cs:131,0.655429482460022)
--(axis cs:130,0.564540028572083)
--(axis cs:129,0.404510349035263)
--(axis cs:128,0.220615074038506)
--(axis cs:127,0.0406468063592911)
--(axis cs:126,-0.135958343744278)
--(axis cs:125,-0.280845165252686)
--(axis cs:124,-0.372015118598938)
--(axis cs:123,-0.450414836406708)
--(axis cs:122,-0.498289406299591)
--(axis cs:121,-0.492704212665558)
--(axis cs:120,-0.461225956678391)
--(axis cs:119,-0.410616397857666)
--(axis cs:118,-0.314753890037537)
--(axis cs:117,-0.200793117284775)
--(axis cs:116,-0.0405929833650589)
--(axis cs:115,0.150131538510323)
--(axis cs:114,0.446573555469513)
--(axis cs:113,0.567494094371796)
--(axis cs:112,0.663892209529877)
--(axis cs:111,0.740229845046997)
--(axis cs:110,0.75439989566803)
--(axis cs:109,0.744866907596588)
--(axis cs:108,0.715174078941345)
--(axis cs:107,0.617202877998352)
--(axis cs:106,0.487490266561508)
--(axis cs:105,0.31662330031395)
--(axis cs:104,0.126888960599899)
--(axis cs:103,-0.0827678516507149)
--(axis cs:102,-0.284498810768127)
--(axis cs:101,-0.433912515640259)
--(axis cs:100,-0.547390818595886)
--(axis cs:99,-0.645776987075806)
--(axis cs:98,-0.682418525218964)
--(axis cs:97,-0.668894946575165)
--(axis cs:96,-0.61084657907486)
--(axis cs:95,-0.521416783332825)
--(axis cs:94,-0.383422195911407)
--(axis cs:93,-0.194451406598091)
--(axis cs:92,0.019043430685997)
--(axis cs:91,0.204856306314468)
--(axis cs:90,0.388743340969086)
--(axis cs:89,0.545344352722168)
--(axis cs:88,0.658981442451477)
--(axis cs:87,0.733419895172119)
--(axis cs:86,0.767947256565094)
--(axis cs:85,0.758051514625549)
--(axis cs:84,0.69156551361084)
--(axis cs:83,0.602468132972717)
--(axis cs:82,0.430793851613998)
--(axis cs:81,0.249098002910614)
--(axis cs:80,-0.0660559833049774)
--(axis cs:79,-0.151919916272163)
--(axis cs:78,-0.370642393827438)
--(axis cs:77,-0.540998935699463)
--(axis cs:76,-0.658734023571014)
--(axis cs:75,-0.708650529384613)
--(axis cs:74,-0.738562762737274)
--(axis cs:73,-0.691207647323608)
--(axis cs:72,-0.634730041027069)
--(axis cs:71,-0.530059635639191)
--(axis cs:70,-0.371024876832962)
--(axis cs:69,-0.170581191778183)
--(axis cs:68,0.0472450628876686)
--(axis cs:67,0.282224088907242)
--(axis cs:66,0.484597027301788)
--(axis cs:65,0.642395615577698)
--(axis cs:64,0.789941906929016)
--(axis cs:63,0.807364344596863)
--(axis cs:62,0.826525747776031)
--(axis cs:61,0.850336909294128)
--(axis cs:60,0.799729764461517)
--(axis cs:59,0.697941660881042)
--(axis cs:58,0.572125971317291)
--(axis cs:57,0.338455677032471)
--(axis cs:56,0.146184161305428)
--(axis cs:55,-0.0159281939268112)
--(axis cs:54,-0.233479231595993)
--(axis cs:53,-0.422537446022034)
--(axis cs:52,-0.579517960548401)
--(axis cs:51,-0.668562173843384)
--(axis cs:50,-0.719720244407654)
--(axis cs:49,-0.745407581329346)
--(axis cs:48,-0.724367201328278)
--(axis cs:47,-0.650240480899811)
--(axis cs:46,-0.522683799266815)
--(axis cs:45,-0.360531985759735)
--(axis cs:44,-0.159631535410881)
--(axis cs:43,0.0814362913370132)
--(axis cs:42,0.343276023864746)
--(axis cs:41,0.655272722244263)
--(axis cs:40,0.794880568981171)
--(axis cs:39,0.886074304580688)
--(axis cs:38,0.931603014469147)
--(axis cs:37,0.931095600128174)
--(axis cs:36,0.878323495388031)
--(axis cs:35,0.798689544200897)
--(axis cs:34,0.688710331916809)
--(axis cs:33,0.532418489456177)
--(axis cs:32,0.271017462015152)
--(axis cs:31,0.041761614382267)
--(axis cs:30,-0.193243205547333)
--(axis cs:29,-0.386909455060959)
--(axis cs:28,-0.551526427268982)
--(axis cs:27,-0.694783985614777)
--(axis cs:26,-0.775878965854645)
--(axis cs:25,-0.826586484909058)
--(axis cs:24,-0.808909833431244)
--(axis cs:23,-0.754378378391266)
--(axis cs:22,-0.63832700252533)
--(axis cs:21,-0.463247507810593)
--(axis cs:20,-0.256904780864716)
--(axis cs:19,0.00397013872861862)
--(axis cs:18,0.261849850416183)
--(axis cs:17,0.507348835468292)
--(axis cs:16,0.713553905487061)
--(axis cs:15,0.853702425956726)
--(axis cs:14,0.958068251609802)
--(axis cs:13,0.962969243526459)
--(axis cs:12,0.949692189693451)
--(axis cs:11,0.923567652702332)
--(axis cs:10,0.85223650932312)
--(axis cs:9,0.75931453704834)
--(axis cs:8,0.575516879558563)
--(axis cs:7,0.318176686763763)
--(axis cs:6,0.00626282021403313)
--(axis cs:5,-0.310731291770935)
--(axis cs:4,-0.527659237384796)
--(axis cs:3,-0.703830063343048)
--(axis cs:2,-0.790968120098114)
--(axis cs:1,-0.781546652317047)
--(axis cs:0,-0.562975466251373)
--cycle;

\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(1,0,0);
  rgb(1pt)=(1,1,0)
}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x                      y                      colordata\\ 
+0.000000000000000e+00 -8.886845608275227e-01 +1.000000000000000e+00\\ 
+1.000000000000000e+00 -8.732622800273545e-01 +1.000000000000000e+00\\ 
+2.000000000000000e+00 -8.249195666815459e-01 +1.000000000000000e+00\\ 
+3.000000000000000e+00 -7.263800747472374e-01 +1.000000000000000e+00\\ 
+4.000000000000000e+00 -5.658774736947570e-01 +1.000000000000000e+00\\ 
+5.000000000000000e+00 -3.361702448273691e-01 +5.385907001576191e-01\\ 
+6.000000000000000e+00 -6.679310895566774e-02 +6.930719693494781e-01\\ 
+7.000000000000000e+00 +2.114852748873993e-01 +0.000000000000000e+00\\ 
+8.000000000000000e+00 +4.580410501097570e-01 +0.000000000000000e+00\\ 
+9.000000000000000e+00 +6.474687430798040e-01 +0.000000000000000e+00\\ 
+1.000000000000000e+01 +7.737163802496179e-01 +6.840134029338143e-03\\ 
+1.100000000000000e+01 +8.463502579687116e-01 +4.325640239335855e-02\\ 
+1.200000000000000e+01 +8.790211168418797e-01 +1.663464071556073e-01\\ 
+1.300000000000000e+01 +8.785604583394759e-01 +3.636330080430714e-01\\ 
+1.400000000000000e+01 +8.494928971912387e-01 +4.835857398374561e-01\\ 
+1.500000000000000e+01 +7.774516871657640e-01 +6.386979255384269e-01\\ 
+1.600000000000000e+01 +6.504444729169098e-01 +6.961655173186239e-01\\ 
+1.700000000000000e+01 +4.609660435000908e-01 +9.146689138511227e-01\\ 
+1.800000000000000e+01 +2.205648115519471e-01 +9.746730773956721e-01\\ 
+1.900000000000000e+01 -5.119093471559526e-02 +3.460844369204775e-01\\ 
+2.000000000000000e+01 -3.201775643670763e-01 +2.824273172439326e-01\\ 
+2.100000000000000e+01 -5.454214073712066e-01 +4.277638472519314e-01\\ 
+2.200000000000000e+01 -7.055962445861216e-01 +4.715858753849041e-01\\ 
+2.300000000000000e+01 -8.055844473581352e-01 +7.001375287257547e-01\\ 
+2.400000000000000e+01 -8.547540685667644e-01 +6.943986953362151e-01\\ 
+2.500000000000000e+01 -8.633021932816244e-01 +6.046011523765655e-01\\ 
+2.600000000000000e+01 -8.420814449597420e-01 +5.441667382963461e-01\\ 
+2.700000000000000e+01 -7.786614905564008e-01 +3.771323017655497e-01\\ 
+2.800000000000000e+01 -6.698964780438551e-01 +2.654150569989377e-01\\ 
+2.900000000000000e+01 -5.030627963988717e-01 +2.703463122196585e-01\\ 
+3.000000000000000e+01 -2.763906195848404e-01 +2.972073865146662e-02\\ 
+3.100000000000000e+01 -4.865812588377882e-03 +0.000000000000000e+00\\ 
+3.200000000000000e+01 +2.623699379014961e-01 +5.592604109146286e-01\\ 
+3.300000000000000e+01 +4.910135516039439e-01 +6.890146710037508e-01\\ 
+3.400000000000000e+01 +6.601736716609571e-01 +9.153912260872323e-01\\ 
+3.500000000000000e+01 +7.658232312846807e-01 +8.210098546076501e-01\\ 
+3.600000000000000e+01 +8.237344954725249e-01 +6.125200600068449e-01\\ 
+3.700000000000000e+01 +8.414713821416948e-01 +5.726602132269110e-01\\ 
+3.800000000000000e+01 +8.192813754906831e-01 +5.438113341119433e-01\\ 
+3.900000000000000e+01 +7.626150270485936e-01 +3.581613495497579e-01\\ 
+4.000000000000000e+01 +6.609835704705196e-01 +4.053469869415905e-01\\ 
+4.100000000000000e+01 +5.017327832623258e-01 +5.211977872669340e-01\\ 
+4.200000000000000e+01 +2.898604974465216e-01 +6.217335119733858e-01\\ 
+4.300000000000000e+01 +3.688269541617947e-02 +7.657634465895430e-01\\ 
+4.400000000000000e+01 -2.215407630870391e-01 +0.000000000000000e+00\\ 
+4.500000000000000e+01 -4.432002437068144e-01 +0.000000000000000e+00\\ 
+4.600000000000000e+01 -6.153303483956345e-01 +0.000000000000000e+00\\ 
+4.700000000000000e+01 -7.357003595444379e-01 +5.556445684034009e-02\\ 
+4.800000000000000e+01 -8.097713996822065e-01 +1.369498398653924e-01\\ 
+4.900000000000000e+01 -8.459415944716466e-01 +4.022825937568727e-02\\ 
+5.000000000000000e+01 -8.466543654544354e-01 +0.000000000000000e+00\\ 
+5.100000000000000e+01 -8.107594824421160e-01 +0.000000000000000e+00\\ 
+5.200000000000000e+01 -7.361304732541281e-01 +0.000000000000000e+00\\ 
+5.300000000000000e+01 -6.036216856451930e-01 +0.000000000000000e+00\\ 
+5.400000000000000e+01 -4.164269689013885e-01 +0.000000000000000e+00\\ 
+5.500000000000000e+01 -1.830202835998670e-01 +0.000000000000000e+00\\ 
+5.600000000000000e+01 +6.870004821188334e-02 +9.919707725280669e-01\\ 
+5.700000000000000e+01 +3.120973573519036e-01 +1.000000000000000e+00\\ 
+5.800000000000000e+01 +5.222967675800724e-01 +1.000000000000000e+00\\ 
+5.900000000000000e+01 +6.703702435067574e-01 +8.782515466388867e-01\\ 
+6.000000000000000e+01 +7.702236255244260e-01 +8.211858035247385e-01\\ 
+6.100000000000000e+01 +8.223888151296640e-01 +7.173114253324792e-01\\ 
+6.200000000000000e+01 +8.336955420487615e-01 +8.091318328467233e-01\\ 
+6.300000000000000e+01 +8.105025166810944e-01 +6.599079448032201e-01\\ 
+6.400000000000000e+01 +7.426890344473970e-01 +4.403693302449839e-01\\ 
+6.500000000000000e+01 +6.330414897781298e-01 +3.764153965380905e-01\\ 
+6.600000000000000e+01 +4.718294464296010e-01 +3.936902905379341e-01\\ 
+6.700000000000000e+01 +2.711322835483412e-01 +2.727676284772020e-01\\ 
+6.800000000000000e+01 +3.980707366725091e-02 +1.639269548985436e-01\\ 
+6.900000000000000e+01 -1.858024166371889e-01 +5.732081593827069e-01\\ 
+7.000000000000000e+01 -3.883382768207682e-01 +7.056829512784839e-01\\ 
+7.100000000000000e+01 -5.514496207069910e-01 +6.058070358020142e-01\\ 
+7.200000000000000e+01 -6.621044899855358e-01 +7.739147794272032e-01\\ 
+7.300000000000000e+01 -7.250495320007500e-01 +6.370174961251509e-01\\ 
+7.400000000000000e+01 -7.465640369935731e-01 +5.997347257179040e-01\\ 
+7.500000000000000e+01 -7.281094629512794e-01 +6.156324378867785e-01\\ 
+7.600000000000000e+01 -6.695407142290545e-01 +6.243190201987394e-01\\ 
+7.700000000000000e+01 -5.613608089568740e-01 +3.669954364290822e-01\\ 
+7.800000000000000e+01 -4.045391795807722e-01 +5.533343354919807e-01\\ 
+7.900000000000000e+01 -2.085017491902531e-01 +4.847836798701112e-01\\ 
+8.000000000000000e+01 +1.452733597940265e-02 +6.707298624508407e-01\\ 
+8.100000000000000e+01 +2.395942189923532e-01 +7.950270010892998e-01\\ 
+8.200000000000000e+01 +4.328889869041698e-01 +7.803231288186495e-01\\ 
+8.300000000000000e+01 +5.767652639446610e-01 +1.000000000000000e+00\\ 
+8.400000000000000e+01 +6.706642817478127e-01 +1.000000000000000e+00\\ 
+8.500000000000000e+01 +7.241384650453098e-01 +9.729506638571467e-01\\ 
+8.600000000000000e+01 +7.330794641451216e-01 +9.805232728525111e-01\\ 
+8.700000000000000e+01 +7.035426994887385e-01 +8.881212730737994e-01\\ 
+8.800000000000000e+01 +6.340755808910461e-01 +8.649331806107797e-01\\ 
+8.900000000000000e+01 +5.225723810713546e-01 +9.199095702439295e-01\\ 
+9.000000000000000e+01 +3.666654692757555e-01 +7.922910293540802e-01\\ 
+9.100000000000000e+01 +1.757339799704647e-01 +9.229794531230513e-01\\ 
+9.200000000000000e+01 -3.015489748772861e-02 +1.000000000000000e+00\\ 
+9.300000000000000e+01 -2.321081463783126e-01 +9.545278448819626e-01\\ 
+9.400000000000000e+01 -4.085126413047832e-01 +1.000000000000000e+00\\ 
+9.500000000000000e+01 -5.423331164632373e-01 +1.000000000000000e+00\\ 
+9.600000000000000e+01 -6.354742903855921e-01 +8.931469485174940e-01\\ 
+9.700000000000000e+01 -6.860770959232944e-01 +8.188506425382011e-01\\ 
+9.800000000000000e+01 -6.953668754721208e-01 +7.484965208603394e-01\\ 
+9.900000000000000e+01 -6.714384935450280e-01 +7.525669264299198e-01\\ 
+1.000000000000000e+02 -6.034934450527555e-01 +5.425198569590060e-01\\ 
+1.010000000000000e+02 -4.966599155147822e-01 +3.882606275410828e-01\\ 
+1.020000000000000e+02 -3.434837663467599e-01 +3.168052251802929e-01\\ 
+1.030000000000000e+02 -1.507478832315933e-01 +2.713087243616915e-01\\ 
+1.040000000000000e+02 +5.758164004768406e-02 +3.593213617893851e-01\\ 
+1.050000000000000e+02 +2.488726061467850e-01 +1.742460169235744e-01\\ 
+1.060000000000000e+02 +4.113002012405441e-01 +1.628107717776379e-01\\ 
+1.070000000000000e+02 +5.386300326177603e-01 +1.492349578378234e-01\\ 
+1.080000000000000e+02 +6.216056767316076e-01 +3.549215594829383e-01\\ 
+1.090000000000000e+02 +6.625003055155447e-01 +3.131936560478387e-01\\ 
+1.100000000000000e+02 +6.729259726064855e-01 +3.047796455090983e-01\\ 
+1.110000000000000e+02 +6.433402794776891e-01 +4.129250913618120e-01\\ 
+1.120000000000000e+02 +5.747051884440357e-01 +5.867721339660208e-01\\ 
+1.130000000000000e+02 +4.668409343160734e-01 +4.415492686639818e-01\\ 
+1.140000000000000e+02 +3.284857725076908e-01 +3.812236779234451e-01\\ 
+1.150000000000000e+02 +1.606739113381475e-01 +5.756406818439548e-01\\ 
+1.160000000000000e+02 -2.577602127821917e-02 +0.000000000000000e+00\\ 
+1.170000000000000e+02 -2.056290122103387e-01 +0.000000000000000e+00\\ 
+1.180000000000000e+02 -3.611987212775264e-01 +4.365512381519527e-03\\ 
+1.190000000000000e+02 -4.898435269884112e-01 +8.194533173790941e-02\\ 
+1.200000000000000e+02 -5.791228332045855e-01 +0.000000000000000e+00\\ 
+1.210000000000000e+02 -6.327486040611483e-01 +0.000000000000000e+00\\ 
+1.220000000000000e+02 -6.492017879495680e-01 +0.000000000000000e+00\\ 
+1.230000000000000e+02 -6.308879005731337e-01 +0.000000000000000e+00\\ 
+1.240000000000000e+02 -5.761708885387394e-01 +1.153357329229316e-01\\ 
+1.250000000000000e+02 -4.881960339452410e-01 +3.101266262667490e-02\\ 
+1.260000000000000e+02 -3.606097486553458e-01 +7.952101636764659e-02\\ 
+1.270000000000000e+02 -2.053401695277740e-01 +2.107500813892228e-01\\ 
+1.280000000000000e+02 -3.313297414038078e-02 +2.152822410144633e-01\\ 
+1.290000000000000e+02 +1.509251511451198e-01 +0.000000000000000e+00\\ 
+1.300000000000000e+02 +3.251566948859873e-01 +0.000000000000000e+00\\ 
+1.310000000000000e+02 +4.678930375795169e-01 +0.000000000000000e+00\\ 
+1.320000000000000e+02 +5.721005410029164e-01 +0.000000000000000e+00\\ 
+1.330000000000000e+02 +6.409367828793199e-01 +0.000000000000000e+00\\ 
+1.340000000000000e+02 +6.770814739971694e-01 +0.000000000000000e+00\\ 
+1.350000000000000e+02 +6.744451674493308e-01 +5.741835769333518e-02\\ 
+1.360000000000000e+02 +6.357181509202458e-01 +0.000000000000000e+00\\ 
+1.370000000000000e+02 +5.616621239099117e-01 +4.660312303381589e-03\\ 
+1.380000000000000e+02 +4.522447527088083e-01 +0.000000000000000e+00\\ 
+1.390000000000000e+02 +3.009756284399477e-01 +0.000000000000000e+00\\ 
+1.400000000000000e+02 +1.082459608217929e-01 +7.310821967697686e-04\\ 
+1.410000000000000e+02 -9.193366826650327e-02 +2.032123887571169e-01\\ 
+1.420000000000000e+02 -2.802488899494013e-01 +3.311149206050586e-01\\ 
+1.430000000000000e+02 -4.320092403253510e-01 +5.413914804336648e-01\\ 
+1.440000000000000e+02 -5.469837127425025e-01 +6.873827308223253e-01\\ 
+1.450000000000000e+02 -6.187498179303521e-01 +5.640440880768366e-01\\ 
+1.460000000000000e+02 -6.526377460775608e-01 +5.609463024396358e-01\\ 
+1.470000000000000e+02 -6.560108404180820e-01 +3.917569036537378e-01\\ 
+1.480000000000000e+02 -6.191098265870129e-01 +1.808192805540731e-01\\ 
+1.490000000000000e+02 -5.435783562899670e-01 +0.000000000000000e+00\\ 
};
\addplot [semithick, green!50.19607843137255!black, forget plot]
table [row sep=\\]{%
0	-0.794245600700378 \\
1	-0.846570611000061 \\
2	-0.831583619117737 \\
3	-0.732708930969238 \\
4	-0.558125019073486 \\
5	-0.353647291660309 \\
6	-0.0543568581342697 \\
7	0.241415530443192 \\
8	0.487256735563278 \\
9	0.671211242675781 \\
10	0.764138579368591 \\
11	0.836749672889709 \\
12	0.864717245101929 \\
13	0.871405124664307 \\
14	0.859143376350403 \\
15	0.793317198753357 \\
16	0.667216062545776 \\
17	0.471305221319199 \\
18	0.22424903512001 \\
19	-0.0473086908459663 \\
20	-0.329153895378113 \\
21	-0.544622182846069 \\
22	-0.721758842468262 \\
23	-0.804192662239075 \\
24	-0.845961332321167 \\
25	-0.865290284156799 \\
26	-0.813833236694336 \\
27	-0.743010282516479 \\
28	-0.619474768638611 \\
29	-0.479425549507141 \\
30	-0.304337650537491 \\
31	-0.0706618949770927 \\
32	0.180298268795013 \\
33	0.47398367524147 \\
34	0.652722954750061 \\
35	0.767393827438354 \\
36	0.837229490280151 \\
37	0.881905078887939 \\
38	0.873569369316101 \\
39	0.798391461372375 \\
40	0.679524183273315 \\
41	0.54106080532074 \\
42	0.278682470321655 \\
43	0.0332075506448746 \\
44	-0.219836831092834 \\
45	-0.435708254575729 \\
46	-0.609930515289307 \\
47	-0.740602850914001 \\
48	-0.817488193511963 \\
49	-0.83844792842865 \\
50	-0.813164591789246 \\
51	-0.772329688072205 \\
52	-0.692973732948303 \\
53	-0.54900324344635 \\
54	-0.367121189832687 \\
55	-0.143149584531784 \\
56	0.0891032665967941 \\
57	0.302498131990433 \\
58	0.538872599601746 \\
59	0.666810154914856 \\
60	0.764760494232178 \\
61	0.808415770530701 \\
62	0.789029717445374 \\
63	0.765828847885132 \\
64	0.742225050926208 \\
65	0.592509627342224 \\
66	0.420925468206406 \\
67	0.213388562202454 \\
68	-0.0253727212548256 \\
69	-0.218750581145287 \\
70	-0.403490990400314 \\
71	-0.569988369941711 \\
72	-0.667619347572327 \\
73	-0.725107192993164 \\
74	-0.768702030181885 \\
75	-0.74273943901062 \\
76	-0.701452374458313 \\
77	-0.594585418701172 \\
78	-0.412889301776886 \\
79	-0.202364355325699 \\
80	-0.110521763563156 \\
81	0.21892711520195 \\
82	0.396537512540817 \\
83	0.573750734329224 \\
84	0.665599226951599 \\
85	0.730538249015808 \\
86	0.741761565208435 \\
87	0.708123326301575 \\
88	0.63550329208374 \\
89	0.523360848426819 \\
90	0.360984206199646 \\
91	0.172740906476974 \\
92	-0.0131572261452675 \\
93	-0.219658255577087 \\
94	-0.410251021385193 \\
95	-0.547520399093628 \\
96	-0.63984489440918 \\
97	-0.69700825214386 \\
98	-0.711922168731689 \\
99	-0.67383086681366 \\
100	-0.581293880939484 \\
101	-0.479479908943176 \\
102	-0.341904580593109 \\
103	-0.146388858556747 \\
104	0.0492829531431198 \\
105	0.231676399707794 \\
106	0.398281663656235 \\
107	0.524671316146851 \\
108	0.622410893440247 \\
109	0.654438614845276 \\
110	0.660991311073303 \\
111	0.638267874717712 \\
112	0.59597373008728 \\
113	0.488850504159927 \\
114	0.349620521068573 \\
115	0.0719058960676193 \\
116	-0.134894490242004 \\
117	-0.307933866977692 \\
118	-0.428704559803009 \\
119	-0.526361703872681 \\
120	-0.581959843635559 \\
121	-0.613375902175903 \\
122	-0.615529775619507 \\
123	-0.572422623634338 \\
124	-0.499229967594147 \\
125	-0.411162316799164 \\
126	-0.265651941299438 \\
127	-0.0891671478748322 \\
128	0.0944323837757111 \\
129	0.275468230247498 \\
130	0.433740764856339 \\
131	0.531139135360718 \\
132	0.573351263999939 \\
133	0.605936765670776 \\
134	0.608933687210083 \\
135	0.584814310073853 \\
136	0.531270265579224 \\
137	0.413912683725357 \\
138	0.272070407867432 \\
139	0.103226095438004 \\
140	-0.0785919949412346 \\
141	-0.25970122218132 \\
142	-0.386402487754822 \\
143	-0.469435006380081 \\
144	-0.539653062820435 \\
145	-0.617066383361816 \\
146	-0.677507519721985 \\
147	-0.652696967124939 \\
148	-0.586364388465881 \\
149	-0.486003845930099 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	-0.888684560827523 \\
1	-0.873262280027355 \\
2	-0.824919566681546 \\
3	-0.726380074747237 \\
4	-0.565877473694757 \\
5	-0.336170244827369 \\
6	-0.0667931089556677 \\
7	0.211485274887399 \\
8	0.458041050109757 \\
9	0.647468743079804 \\
10	0.773716380249618 \\
11	0.846350257968712 \\
12	0.87902111684188 \\
13	0.878560458339476 \\
14	0.849492897191239 \\
15	0.777451687165764 \\
16	0.65044447291691 \\
17	0.460966043500091 \\
18	0.220564811551947 \\
19	-0.0511909347155953 \\
20	-0.320177564367076 \\
21	-0.545421407371207 \\
22	-0.705596244586122 \\
23	-0.805584447358135 \\
24	-0.854754068566764 \\
25	-0.863302193281624 \\
26	-0.842081444959742 \\
27	-0.778661490556401 \\
28	-0.669896478043855 \\
29	-0.503062796398872 \\
30	-0.27639061958484 \\
31	-0.00486581258837788 \\
32	0.262369937901496 \\
33	0.491013551603944 \\
34	0.660173671660957 \\
35	0.765823231284681 \\
36	0.823734495472525 \\
37	0.841471382141695 \\
38	0.819281375490683 \\
39	0.762615027048594 \\
40	0.66098357047052 \\
41	0.501732783262326 \\
42	0.289860497446522 \\
43	0.0368826954161795 \\
44	-0.221540763087039 \\
45	-0.443200243706814 \\
46	-0.615330348395634 \\
47	-0.735700359544438 \\
48	-0.809771399682206 \\
49	-0.845941594471647 \\
50	-0.846654365454435 \\
51	-0.810759482442116 \\
52	-0.736130473254128 \\
53	-0.603621685645193 \\
54	-0.416426968901388 \\
55	-0.183020283599867 \\
56	0.0687000482118833 \\
57	0.312097357351904 \\
58	0.522296767580072 \\
59	0.670370243506757 \\
60	0.770223625524426 \\
61	0.822388815129664 \\
62	0.833695542048762 \\
63	0.810502516681094 \\
64	0.742689034447397 \\
65	0.63304148977813 \\
66	0.471829446429601 \\
67	0.271132283548341 \\
68	0.0398070736672509 \\
69	-0.185802416637189 \\
70	-0.388338276820768 \\
71	-0.551449620706991 \\
72	-0.662104489985536 \\
73	-0.72504953200075 \\
74	-0.746564036993573 \\
75	-0.728109462951279 \\
76	-0.669540714229054 \\
77	-0.561360808956874 \\
78	-0.404539179580772 \\
79	-0.208501749190253 \\
80	0.0145273359794026 \\
81	0.239594218992353 \\
82	0.43288898690417 \\
83	0.576765263944661 \\
84	0.670664281747813 \\
85	0.72413846504531 \\
86	0.733079464145122 \\
87	0.703542699488738 \\
88	0.634075580891046 \\
89	0.522572381071355 \\
90	0.366665469275755 \\
91	0.175733979970465 \\
92	-0.0301548974877286 \\
93	-0.232108146378313 \\
94	-0.408512641304783 \\
95	-0.542333116463237 \\
96	-0.635474290385592 \\
97	-0.686077095923294 \\
98	-0.695366875472121 \\
99	-0.671438493545028 \\
100	-0.603493445052755 \\
101	-0.496659915514782 \\
102	-0.34348376634676 \\
103	-0.150747883231593 \\
104	0.0575816400476841 \\
105	0.248872606146785 \\
106	0.411300201240544 \\
107	0.53863003261776 \\
108	0.621605676731608 \\
109	0.662500305515545 \\
110	0.672925972606485 \\
111	0.643340279477689 \\
112	0.574705188444036 \\
113	0.466840934316073 \\
114	0.328485772507691 \\
115	0.160673911338147 \\
116	-0.0257760212782192 \\
117	-0.205629012210339 \\
118	-0.361198721277526 \\
119	-0.489843526988411 \\
120	-0.579122833204585 \\
121	-0.632748604061148 \\
122	-0.649201787949568 \\
123	-0.630887900573134 \\
124	-0.576170888538739 \\
125	-0.488196033945241 \\
126	-0.360609748655346 \\
127	-0.205340169527774 \\
128	-0.0331329741403808 \\
129	0.15092515114512 \\
130	0.325156694885987 \\
131	0.467893037579517 \\
132	0.572100541002916 \\
133	0.64093678287932 \\
134	0.677081473997169 \\
135	0.674445167449331 \\
136	0.635718150920246 \\
137	0.561662123909912 \\
138	0.452244752708808 \\
139	0.300975628439948 \\
140	0.108245960821793 \\
141	-0.0919336682665033 \\
142	-0.280248889949401 \\
143	-0.432009240325351 \\
144	-0.546983712742502 \\
145	-0.618749817930352 \\
146	-0.652637746077561 \\
147	-0.656010840418082 \\
148	-0.619109826587013 \\
149	-0.543578356289967 \\
};
\end{groupplot}

\end{tikzpicture}
